Constructions in combinatorics via neural networks

We demonstrate how by using a reinforcement learning algorithm, the deep cross-entropy method, one can find explicit constructions and counterexamples to several open conjectures in extremal combinatorics and graph theory. Amongst the conjectures we refute are a question of Brualdi and Cao about maximizing permanents of pattern avoiding matrices, and several problems related to the adjacency and distance eigenvalues of graphs.

==> carla.tex <==
\begin{tikzpicture}[scale=0.99]
\draw (0.0,0.0) circle (0.4cm);
\node[] at (0.0,-0.51) {\scriptsize000000};
\draw (7.0,0.0) circle (0.4cm);
\node[] at (7.0,-0.51) {\scriptsize000001};
\draw (0.0,7.0) circle (0.4cm);
\node[] at (0.0,6.49) {\scriptsize000010};
\draw (7.0,7.0) circle (0.4cm);
\node[] at (7.0,6.49) {\scriptsize000011};
\draw (3.0,0.0) circle (0.4cm);
\node[] at (3.0,-0.51) {\scriptsize000100};
\draw (10.0,0.0) circle (0.4cm);
\node[] at (10.0,-0.51) {\scriptsize000101};
\draw (3.0,7.0) circle (0.4cm);
\node[] at (3.0,6.49) {\scriptsize000110};
\draw (10.0,7.0) circle (0.4cm);
\node[] at (10.0,6.49) {\scriptsize000111};
\draw (0.0,3.0) circle (0.4cm);
\node[] at (0.0,2.49) {\scriptsize001000};
\draw (7.0,3.0) circle (0.4cm);
\node[] at (7.0,2.49) {\scriptsize001001};
\draw (0.0,10.0) circle (0.4cm);
\node[] at (0.0,9.49) {\scriptsize001010};
\draw (7.0,10.0) circle (0.4cm);
\node[] at (7.0,9.49) {\scriptsize001011};
\draw (3.0,3.0) circle (0.4cm);
\node[] at (3.0,2.49) {\scriptsize001100};
\draw (10.0,3.0) circle (0.4cm);
\node[] at (10.0,2.49) {\scriptsize001101};
\draw (3.0,10.0) circle (0.4cm);
\node[] at (3.0,9.49) {\scriptsize001110};
\draw (10.0,10.0) circle (0.4cm);
\node[] at (10.0,9.49) {\scriptsize001111};
\draw (1.1,0.0) circle (0.4cm);
\node[] at (1.1,-0.51) {\scriptsize010000};
\draw (8.1,0.0) circle (0.4cm);
\node[] at (8.1,-0.51) {\scriptsize010001};
\draw (1.1,7.0) circle (0.4cm);
\node[] at (1.1,6.49) {\scriptsize010010};
\draw (8.1,7.0) circle (0.4cm);
\node[] at (8.1,6.49) {\scriptsize010011};
\draw (4.1,0.0) circle (0.4cm);
\node[] at (4.1,-0.51) {\scriptsize010100};
\draw (11.1,0.0) circle (0.4cm);
\node[] at (11.1,-0.51) {\scriptsize010101};
\draw (4.1,7.0) circle (0.4cm);
\node[] at (4.1,6.49) {\scriptsize010110};
\draw (11.1,7.0) circle (0.4cm);
\node[] at (11.1,6.49) {\scriptsize010111};
\draw (1.1,3.0) circle (0.4cm);
\node[] at (1.1,2.49) {\scriptsize011000};
\draw (8.1,3.0) circle (0.4cm);
\node[] at (8.1,2.49) {\scriptsize011001};
\draw (1.1,10.0) circle (0.4cm);
\node[] at (1.1,9.49) {\scriptsize011010};
\draw (8.1,10.0) circle (0.4cm);
\node[] at (8.1,9.49) {\scriptsize011011};
\draw (4.1,3.0) circle (0.4cm);
\node[] at (4.1,2.49) {\scriptsize011100};
\draw (11.1,3.0) circle (0.4cm);
\node[] at (11.1,2.49) {\scriptsize011101};
\draw (4.1,10.0) circle (0.4cm);
\node[] at (4.1,9.49) {\scriptsize011110};
\draw (11.1,10.0) circle (0.4cm);
\node[] at (11.1,9.49) {\scriptsize011111};
\draw (0.0,1.1) circle (0.4cm);
\node[] at (0.0,0.5900000000000001) {\scriptsize100000};
\draw (7.0,1.1) circle (0.4cm);
\node[] at (7.0,0.5900000000000001) {\scriptsize100001};
\draw (0.0,8.1) circle (0.4cm);
\node[] at (0.0,7.59) {\scriptsize100010};
\draw (7.0,8.1) circle (0.4cm);
\node[] at (7.0,7.59) {\scriptsize100011};
\draw (3.0,1.1) circle (0.4cm);
\node[] at (3.0,0.5900000000000001) {\scriptsize100100};
\draw (10.0,1.1) circle (0.4cm);
\node[] at (10.0,0.5900000000000001) {\scriptsize100101};
\draw (3.0,8.1) circle (0.4cm);
\node[] at (3.0,7.59) {\scriptsize100110};
\draw (10.0,8.1) circle (0.4cm);
\node[] at (10.0,7.59) {\scriptsize100111};
\draw (0.0,4.1) circle (0.4cm);
\node[] at (0.0,3.59) {\scriptsize101000};
\draw (7.0,4.1) circle (0.4cm);
\node[] at (7.0,3.59) {\scriptsize101001};
\draw (0.0,11.1) circle (0.4cm);
\node[] at (0.0,10.59) {\scriptsize101010};
\draw (7.0,11.1) circle (0.4cm);
\node[] at (7.0,10.59) {\scriptsize101011};
\draw (3.0,4.1) circle (0.4cm);
\node[] at (3.0,3.59) {\scriptsize101100};
\draw (10.0,4.1) circle (0.4cm);
\node[] at (10.0,3.59) {\scriptsize101101};
\draw (3.0,11.1) circle (0.4cm);
\node[] at (3.0,10.59) {\scriptsize101110};
\draw (10.0,11.1) circle (0.4cm);
\node[] at (10.0,10.59) {\scriptsize101111};
\draw (1.1,1.1) circle (0.4cm);
\node[] at (1.1,0.5900000000000001) {\scriptsize110000};
\draw (8.1,1.1) circle (0.4cm);
\node[] at (8.1,0.5900000000000001) {\scriptsize110001};
\draw (1.1,8.1) circle (0.4cm);
\node[] at (1.1,7.59) {\scriptsize110010};
\draw (8.1,8.1) circle (0.4cm);
\node[] at (8.1,7.59) {\scriptsize110011};
\draw (4.1,1.1) circle (0.4cm);
\node[] at (4.1,0.5900000000000001) {\scriptsize110100};
\draw (11.1,1.1) circle (0.4cm);
\node[] at (11.1,0.5900000000000001) {\scriptsize110101};
\draw (4.1,8.1) circle (0.4cm);
\node[] at (4.1,7.59) {\scriptsize110110};
\draw (11.1,8.1) circle (0.4cm);
\node[] at (11.1,7.59) {\scriptsize110111};
\draw (1.1,4.1) circle (0.4cm);
\node[] at (1.1,3.59) {\scriptsize111000};
\draw (8.1,4.1) circle (0.4cm);
\node[] at (8.1,3.59) {\scriptsize111001};
\draw (1.1,11.1) circle (0.4cm);
\node[] at (1.1,10.59) {\scriptsize111010};
\draw (8.1,11.1) circle (0.4cm);
\node[] at (8.1,10.59) {\scriptsize111011};
\draw (4.1,4.1) circle (0.4cm);
\node[] at (4.1,3.59) {\scriptsize111100};
\draw (11.1,4.1) circle (0.4cm);
\node[] at (11.1,3.59) {\scriptsize111101};
\draw (4.1,11.1) circle (0.4cm);
\node[] at (4.1,10.59) {\scriptsize111110};
\draw (11.1,11.1) circle (0.4cm);
\node[] at (11.1,10.59) {\scriptsize111111};
\fill[black!90!white] (0.0,1.1) circle (0.4cm);
\fill[black!90!white] (4.1,4.1) circle (0.4cm);
\fill[black!90!white] (3.0,1.1) circle (0.4cm);
\fill[black!90!white] (3.0,4.1) circle (0.4cm);
\fill[black!90!white] (1.1,3.0) circle (0.4cm);
\fill[black!90!white] (3.0,0.0) circle (0.4cm);
\fill[black!90!white] (0.0,3.0) circle (0.4cm);
\fill[black!90!white] (4.1,3.0) circle (0.4cm);
\fill[orange!60!white] (0.0,0.0) circle (0.4cm);
\node[] at (0.0,0.0) {\LARGE \bf{4}};
\fill[red!50!white] (7.0,0.0) circle (0.4cm);
\node[] at (7.0,0.0) {\LARGE \bf{1}};
\fill[blue!50!white] (7.0,0.0) circle (0.4cm);
\node[] at (7.0,0.0) {\LARGE \bf{2}};
\fill[red!30!blue!30] (7.0,0.0) circle (0.4cm);
\node[] at (7.0,0.0) {\large \bf{1,2}};
\fill[red!50!white] (0.0,7.0) circle (0.4cm);
\node[] at (0.0,7.0) {\LARGE \bf{1}};
\fill[blue!50!white] (7.0,7.0) circle (0.4cm);
\node[] at (7.0,7.0) {\LARGE \bf{2}};
\fill[green!60!white] (7.0,7.0) circle (0.4cm);
\node[] at (7.0,7.0) {\LARGE \bf{3}};
\fill[orange!60!white] (7.0,7.0) circle (0.4cm);
\node[] at (7.0,7.0) {\LARGE \bf{4}};
\fill[blue!30!green!40] (7.0,7.0) circle (0.4cm);
\node[] at (7.0,7.0) {\large \bf{2,3}};
\fill[blue!30!orange!40] (7.0,7.0) circle (0.4cm);
\node[] at (7.0,7.0) {\large \bf{2,4}};
\fill[green!40!orange!40] (7.0,7.0) circle (0.4cm);
\node[] at (7.0,7.0) {\large \bf{3,4}};
\fill[blue!30!green!30!orange!40] (7.0,7.0) circle (0.4cm);
\node[] at (7.0,7.0) {\small \bf{2,3,4}};
\fill[red!50!white] (10.0,0.0) circle (0.4cm);
\node[] at (10.0,0.0) {\LARGE \bf{1}};
\fill[blue!50!white] (10.0,0.0) circle (0.4cm);
\node[] at (10.0,0.0) {\LARGE \bf{2}};
\fill[red!30!blue!30] (10.0,0.0) circle (0.4cm);
\node[] at (10.0,0.0) {\large \bf{1,2}};
\fill[red!50!white] (3.0,7.0) circle (0.4cm);
\node[] at (3.0,7.0) {\LARGE \bf{1}};
\fill[blue!50!white] (10.0,7.0) circle (0.4cm);
\node[] at (10.0,7.0) {\LARGE \bf{2}};
\fill[red!50!white] (7.0,3.0) circle (0.4cm);
\node[] at (7.0,3.0) {\LARGE \bf{1}};
\fill[red!50!white] (0.0,10.0) circle (0.4cm);
\node[] at (0.0,10.0) {\LARGE \bf{1}};
\fill[green!60!white] (7.0,10.0) circle (0.4cm);
\node[] at (7.0,10.0) {\LARGE \bf{3}};
\fill[orange!60!white] (3.0,3.0) circle (0.4cm);
\node[] at (3.0,3.0) {\LARGE \bf{4}};
\fill[red!50!white] (10.0,3.0) circle (0.4cm);
\node[] at (10.0,3.0) {\LARGE \bf{1}};
\fill[red!50!white] (3.0,10.0) circle (0.4cm);
\node[] at (3.0,10.0) {\LARGE \bf{1}};
\fill[orange!60!white] (10.0,10.0) circle (0.4cm);
\node[] at (10.0,10.0) {\LARGE \bf{4}};
\fill[blue!50!white] (1.1,0.0) circle (0.4cm);
\node[] at (1.1,0.0) {\LARGE \bf{2}};
\fill[green!60!white] (8.1,0.0) circle (0.4cm);
\node[] at (8.1,0.0) {\LARGE \bf{3}};
\fill[blue!50!white] (1.1,7.0) circle (0.4cm);
\node[] at (1.1,7.0) {\LARGE \bf{2}};
\fill[green!60!white] (1.1,7.0) circle (0.4cm);
\node[] at (1.1,7.0) {\LARGE \bf{3}};
\fill[orange!60!white] (1.1,7.0) circle (0.4cm);
\node[] at (1.1,7.0) {\LARGE \bf{4}};
\fill[blue!30!green!40] (1.1,7.0) circle (0.4cm);
\node[] at (1.1,7.0) {\large \bf{2,3}};
\fill[blue!30!orange!40] (1.1,7.0) circle (0.4cm);
\node[] at (1.1,7.0) {\large \bf{2,4}};
\fill[green!40!orange!40] (1.1,7.0) circle (0.4cm);
\node[] at (1.1,7.0) {\large \bf{3,4}};
\fill[blue!30!green!30!orange!40] (1.1,7.0) circle (0.4cm);
\node[] at (1.1,7.0) {\small \bf{2,3,4}};
\fill[red!50!white] (8.1,7.0) circle (0.4cm);
\node[] at (8.1,7.0) {\LARGE \bf{1}};
\fill[blue!50!white] (4.1,0.0) circle (0.4cm);
\node[] at (4.1,0.0) {\LARGE \bf{2}};
\fill[orange!60!white] (11.1,0.0) circle (0.4cm);
\node[] at (11.1,0.0) {\LARGE \bf{4}};
\fill[blue!50!white] (4.1,7.0) circle (0.4cm);
\node[] at (4.1,7.0) {\LARGE \bf{2}};
\fill[red!50!white] (11.1,7.0) circle (0.4cm);
\node[] at (11.1,7.0) {\LARGE \bf{1}};
\fill[green!60!white] (11.1,7.0) circle (0.4cm);
\node[] at (11.1,7.0) {\LARGE \bf{3}};
\fill[red!30!green!40] (11.1,7.0) circle (0.4cm);
\node[] at (11.1,7.0) {\large \bf{1,3}};
\fill[blue!50!white] (8.1,3.0) circle (0.4cm);
\node[] at (8.1,3.0) {\LARGE \bf{2}};
\fill[green!60!white] (8.1,3.0) circle (0.4cm);
\node[] at (8.1,3.0) {\LARGE \bf{3}};
\fill[blue!30!green!40] (8.1,3.0) circle (0.4cm);
\node[] at (8.1,3.0) {\large \bf{2,3}};
\fill[green!60!white] (1.1,10.0) circle (0.4cm);
\node[] at (1.1,10.0) {\LARGE \bf{3}};
\fill[red!50!white] (8.1,10.0) circle (0.4cm);
\node[] at (8.1,10.0) {\LARGE \bf{1}};
\fill[blue!50!white] (8.1,10.0) circle (0.4cm);
\node[] at (8.1,10.0) {\LARGE \bf{2}};
\fill[red!30!blue!30] (8.1,10.0) circle (0.4cm);
\node[] at (8.1,10.0) {\large \bf{1,2}};
\fill[blue!50!white] (11.1,3.0) circle (0.4cm);
\node[] at (11.1,3.0) {\LARGE \bf{2}};
\fill[orange!60!white] (4.1,10.0) circle (0.4cm);
\node[] at (4.1,10.0) {\LARGE \bf{4}};
\fill[red!50!white] (11.1,10.0) circle (0.4cm);
\node[] at (11.1,10.0) {\LARGE \bf{1}};
\fill[blue!50!white] (11.1,10.0) circle (0.4cm);
\node[] at (11.1,10.0) {\LARGE \bf{2}};
\fill[green!60!white] (11.1,10.0) circle (0.4cm);
\node[] at (11.1,10.0) {\LARGE \bf{3}};
\fill[red!30!blue!30] (11.1,10.0) circle (0.4cm);
\node[] at (11.1,10.0) {\large \bf{1,2}};
\fill[red!30!green!40] (11.1,10.0) circle (0.4cm);
\node[] at (11.1,10.0) {\large \bf{1,3}};
\fill[blue!30!green!40] (11.1,10.0) circle (0.4cm);
\node[] at (11.1,10.0) {\large \bf{2,3}};
\fill[red!30!blue!30!green!40] (11.1,10.0) circle (0.4cm);
\node[] at (11.1,10.0) {\small \bf{1,2,3}};
\fill[red!50!white] (7.0,1.1) circle (0.4cm);
\node[] at (7.0,1.1) {\LARGE \bf{1}};
\fill[blue!50!white] (7.0,1.1) circle (0.4cm);
\node[] at (7.0,1.1) {\LARGE \bf{2}};
\fill[green!60!white] (7.0,1.1) circle (0.4cm);
\node[] at (7.0,1.1) {\LARGE \bf{3}};
\fill[red!30!blue!30] (7.0,1.1) circle (0.4cm);
\node[] at (7.0,1.1) {\large \bf{1,2}};
\fill[red!30!green!40] (7.0,1.1) circle (0.4cm);
\node[] at (7.0,1.1) {\large \bf{1,3}};
\fill[blue!30!green!40] (7.0,1.1) circle (0.4cm);
\node[] at (7.0,1.1) {\large \bf{2,3}};
\fill[red!30!blue!30!green!40] (7.0,1.1) circle (0.4cm);
\node[] at (7.0,1.1) {\small \bf{1,2,3}};
\fill[red!50!white] (0.0,8.1) circle (0.4cm);
\node[] at (0.0,8.1) {\LARGE \bf{1}};
\fill[green!60!white] (0.0,8.1) circle (0.4cm);
\node[] at (0.0,8.1) {\LARGE \bf{3}};
\fill[red!30!green!40] (0.0,8.1) circle (0.4cm);
\node[] at (0.0,8.1) {\large \bf{1,3}};
\fill[blue!50!white] (7.0,8.1) circle (0.4cm);
\node[] at (7.0,8.1) {\LARGE \bf{2}};
\fill[red!50!white] (10.0,1.1) circle (0.4cm);
\node[] at (10.0,1.1) {\LARGE \bf{1}};
\fill[blue!50!white] (10.0,1.1) circle (0.4cm);
\node[] at (10.0,1.1) {\LARGE \bf{2}};
\fill[red!30!blue!30] (10.0,1.1) circle (0.4cm);
\node[] at (10.0,1.1) {\large \bf{1,2}};
\fill[red!50!white] (3.0,8.1) circle (0.4cm);
\node[] at (3.0,8.1) {\LARGE \bf{1}};
\fill[blue!50!white] (10.0,8.1) circle (0.4cm);
\node[] at (10.0,8.1) {\LARGE \bf{2}};
\fill[green!60!white] (10.0,8.1) circle (0.4cm);
\node[] at (10.0,8.1) {\LARGE \bf{3}};
\fill[blue!30!green!40] (10.0,8.1) circle (0.4cm);
\node[] at (10.0,8.1) {\large \bf{2,3}};
\fill[orange!60!white] (0.0,4.1) circle (0.4cm);
\node[] at (0.0,4.1) {\LARGE \bf{4}};
\fill[red!50!white] (7.0,4.1) circle (0.4cm);
\node[] at (7.0,4.1) {\LARGE \bf{1}};
\fill[green!60!white] (7.0,4.1) circle (0.4cm);
\node[] at (7.0,4.1) {\LARGE \bf{3}};
\fill[red!30!green!40] (7.0,4.1) circle (0.4cm);
\node[] at (7.0,4.1) {\large \bf{1,3}};
\fill[red!50!white] (0.0,11.1) circle (0.4cm);
\node[] at (0.0,11.1) {\LARGE \bf{1}};
\fill[green!60!white] (0.0,11.1) circle (0.4cm);
\node[] at (0.0,11.1) {\LARGE \bf{3}};
\fill[red!30!green!40] (0.0,11.1) circle (0.4cm);
\node[] at (0.0,11.1) {\large \bf{1,3}};
\fill[orange!60!white] (7.0,11.1) circle (0.4cm);
\node[] at (7.0,11.1) {\LARGE \bf{4}};
\fill[red!50!white] (10.0,4.1) circle (0.4cm);
\node[] at (10.0,4.1) {\LARGE \bf{1}};
\fill[red!50!white] (3.0,11.1) circle (0.4cm);
\node[] at (3.0,11.1) {\LARGE \bf{1}};
\fill[green!60!white] (10.0,11.1) circle (0.4cm);
\node[] at (10.0,11.1) {\LARGE \bf{3}};
\fill[blue!50!white] (1.1,1.1) circle (0.4cm);
\node[] at (1.1,1.1) {\LARGE \bf{2}};
\fill[green!60!white] (1.1,1.1) circle (0.4cm);
\node[] at (1.1,1.1) {\LARGE \bf{3}};
\fill[blue!30!green!40] (1.1,1.1) circle (0.4cm);
\node[] at (1.1,1.1) {\large \bf{2,3}};
\fill[orange!60!white] (8.1,1.1) circle (0.4cm);
\node[] at (8.1,1.1) {\LARGE \bf{4}};
\fill[blue!50!white] (1.1,8.1) circle (0.4cm);
\node[] at (1.1,8.1) {\LARGE \bf{2}};
\fill[red!50!white] (8.1,8.1) circle (0.4cm);
\node[] at (8.1,8.1) {\LARGE \bf{1}};
\fill[blue!50!white] (4.1,1.1) circle (0.4cm);
\node[] at (4.1,1.1) {\LARGE \bf{2}};
\fill[green!60!white] (11.1,1.1) circle (0.4cm);
\node[] at (11.1,1.1) {\LARGE \bf{3}};
\fill[blue!50!white] (4.1,8.1) circle (0.4cm);
\node[] at (4.1,8.1) {\LARGE \bf{2}};
\fill[green!60!white] (4.1,8.1) circle (0.4cm);
\node[] at (4.1,8.1) {\LARGE \bf{3}};
\fill[blue!30!green!40] (4.1,8.1) circle (0.4cm);
\node[] at (4.1,8.1) {\large \bf{2,3}};
\fill[red!50!white] (11.1,8.1) circle (0.4cm);
\node[] at (11.1,8.1) {\LARGE \bf{1}};
\fill[green!60!white] (1.1,4.1) circle (0.4cm);
\node[] at (1.1,4.1) {\LARGE \bf{3}};
\fill[blue!50!white] (8.1,4.1) circle (0.4cm);
\node[] at (8.1,4.1) {\LARGE \bf{2}};
\fill[orange!60!white] (1.1,11.1) circle (0.4cm);
\node[] at (1.1,11.1) {\LARGE \bf{4}};
\fill[red!50!white] (8.1,11.1) circle (0.4cm);
\node[] at (8.1,11.1) {\LARGE \bf{1}};
\fill[blue!50!white] (8.1,11.1) circle (0.4cm);
\node[] at (8.1,11.1) {\LARGE \bf{2}};
\fill[red!30!blue!30] (8.1,11.1) circle (0.4cm);
\node[] at (8.1,11.1) {\large \bf{1,2}};
\fill[blue!50!white] (11.1,4.1) circle (0.4cm);
\node[] at (11.1,4.1) {\LARGE \bf{2}};
\fill[green!60!white] (11.1,4.1) circle (0.4cm);
\node[] at (11.1,4.1) {\LARGE \bf{3}};
\fill[orange!60!white] (11.1,4.1) circle (0.4cm);
\node[] at (11.1,4.1) {\LARGE \bf{4}};
\fill[blue!30!green!40] (11.1,4.1) circle (0.4cm);
\node[] at (11.1,4.1) {\large \bf{2,3}};
\fill[blue!30!orange!40] (11.1,4.1) circle (0.4cm);
\node[] at (11.1,4.1) {\large \bf{2,4}};
\fill[green!40!orange!40] (11.1,4.1) circle (0.4cm);
\node[] at (11.1,4.1) {\large \bf{3,4}};
\fill[blue!30!green!30!orange!40] (11.1,4.1) circle (0.4cm);
\node[] at (11.1,4.1) {\small \bf{2,3,4}};
\fill[green!60!white] (4.1,11.1) circle (0.4cm);
\node[] at (4.1,11.1) {\LARGE \bf{3}};
\fill[red!50!white] (11.1,11.1) circle (0.4cm);
\node[] at (11.1,11.1) {\LARGE \bf{1}};
\fill[blue!50!white] (11.1,11.1) circle (0.4cm);
\node[] at (11.1,11.1) {\LARGE \bf{2}};
\fill[red!30!blue!30] (11.1,11.1) circle (0.4cm);
\node[] at (11.1,11.1) {\large \bf{1,2}};
\draw [line width=0.35mm, dashed] (5.55,-0.4) -- (5.55,11.5);
\draw [line width=0.35mm, dashed] (-0.4,5.55) -- (11.5,5.55);
\end{tikzpicture}


==> carla1.tex <==
\begin{tikzpicture}
\draw (0.0,0.0) circle (0.1cm);
\draw (1.75,0.0) circle (0.1cm);
\draw (0.0,1.75) circle (0.1cm);
\draw (1.75,1.75) circle (0.1cm);
\draw (0.75,0.0) circle (0.1cm);
\draw (2.5,0.0) circle (0.1cm);
\draw (0.75,1.75) circle (0.1cm);
\draw (2.5,1.75) circle (0.1cm);
\draw (0.0,0.75) circle (0.1cm);
\draw (1.75,0.75) circle (0.1cm);
\draw (0.0,2.5) circle (0.1cm);
\draw (1.75,2.5) circle (0.1cm);
\draw (0.75,0.75) circle (0.1cm);
\draw (2.5,0.75) circle (0.1cm);
\draw (0.75,2.5) circle (0.1cm);
\draw (2.5,2.5) circle (0.1cm);
\draw (0.275,0.0) circle (0.1cm);
\draw (2.025,0.0) circle (0.1cm);
\draw (0.275,1.75) circle (0.1cm);
\draw (2.025,1.75) circle (0.1cm);
\draw (1.025,0.0) circle (0.1cm);
\draw (2.775,0.0) circle (0.1cm);
\draw (1.025,1.75) circle (0.1cm);
\draw (2.775,1.75) circle (0.1cm);
\draw (0.275,0.75) circle (0.1cm);
\draw (2.025,0.75) circle (0.1cm);
\draw (0.275,2.5) circle (0.1cm);
\draw (2.025,2.5) circle (0.1cm);
\draw (1.025,0.75) circle (0.1cm);
\draw (2.775,0.75) circle (0.1cm);
\draw (1.025,2.5) circle (0.1cm);
\draw (2.775,2.5) circle (0.1cm);
\draw (0.0,0.275) circle (0.1cm);
\draw (1.75,0.275) circle (0.1cm);
\draw (0.0,2.025) circle (0.1cm);
\draw (1.75,2.025) circle (0.1cm);
\draw (0.75,0.275) circle (0.1cm);
\draw (2.5,0.275) circle (0.1cm);
\draw (0.75,2.025) circle (0.1cm);
\draw (2.5,2.025) circle (0.1cm);
\draw (0.0,1.025) circle (0.1cm);
\draw (1.75,1.025) circle (0.1cm);
\draw (0.0,2.775) circle (0.1cm);
\draw (1.75,2.775) circle (0.1cm);
\draw (0.75,1.025) circle (0.1cm);
\draw (2.5,1.025) circle (0.1cm);
\draw (0.75,2.775) circle (0.1cm);
\draw (2.5,2.775) circle (0.1cm);
\draw (0.275,0.275) circle (0.1cm);
\draw (2.025,0.275) circle (0.1cm);
\draw (0.275,2.025) circle (0.1cm);
\draw (2.025,2.025) circle (0.1cm);
\draw (1.025,0.275) circle (0.1cm);
\draw (2.775,0.275) circle (0.1cm);
\draw (1.025,2.025) circle (0.1cm);
\draw (2.775,2.025) circle (0.1cm);
\draw (0.275,1.025) circle (0.1cm);
\draw (2.025,1.025) circle (0.1cm);
\draw (0.275,2.775) circle (0.1cm);
\draw (2.025,2.775) circle (0.1cm);
\draw (1.025,1.025) circle (0.1cm);
\draw (2.775,1.025) circle (0.1cm);
\draw (1.025,2.775) circle (0.1cm);
\draw (2.775,2.775) circle (0.1cm);
\fill[black!90!white] (0.0,0.275) circle (0.1cm);
\fill[black!90!white] (1.025,1.025) circle (0.1cm);
\fill[black!90!white] (0.75,0.275) circle (0.1cm);
\fill[black!90!white] (0.75,1.025) circle (0.1cm);
\fill[black!90!white] (0.275,0.75) circle (0.1cm);
\fill[black!90!white] (0.75,0.0) circle (0.1cm);
\fill[black!90!white] (0.0,0.75) circle (0.1cm);
\fill[black!90!white] (1.025,0.75) circle (0.1cm);
\fill[red!50!white] (1.75,0.0) circle (0.1cm);
\fill[red!50!white] (0.0,1.75) circle (0.1cm);
\fill[red!50!white] (2.5,0.0) circle (0.1cm);
\fill[red!50!white] (0.75,1.75) circle (0.1cm);
\fill[red!50!white] (1.75,0.75) circle (0.1cm);
\fill[red!50!white] (0.0,2.5) circle (0.1cm);
\fill[red!50!white] (2.5,0.75) circle (0.1cm);
\fill[red!50!white] (0.75,2.5) circle (0.1cm);
\fill[red!50!white] (2.025,1.75) circle (0.1cm);
\fill[red!50!white] (2.775,1.75) circle (0.1cm);
\fill[red!50!white] (2.025,2.5) circle (0.1cm);
\fill[red!50!white] (2.775,2.5) circle (0.1cm);
\fill[red!50!white] (1.75,0.275) circle (0.1cm);
\fill[red!50!white] (0.0,2.025) circle (0.1cm);
\fill[red!50!white] (2.5,0.275) circle (0.1cm);
\fill[red!50!white] (0.75,2.025) circle (0.1cm);
\fill[red!50!white] (1.75,1.025) circle (0.1cm);
\fill[red!50!white] (0.0,2.775) circle (0.1cm);
\fill[red!50!white] (2.5,1.025) circle (0.1cm);
\fill[red!50!white] (0.75,2.775) circle (0.1cm);
\fill[red!50!white] (2.025,2.025) circle (0.1cm);
\fill[red!50!white] (2.775,2.025) circle (0.1cm);
\fill[red!50!white] (2.025,2.775) circle (0.1cm);
\fill[red!50!white] (2.775,2.775) circle (0.1cm);
\draw [line width=0.35mm, dashed] (1.3875,-0.1) -- (1.3875,2.875);
\draw [line width=0.35mm, dashed] (-0.1,1.3875) -- (2.875,1.3875);
\end{tikzpicture}


==> carla2.tex <==
\begin{tikzpicture}
\draw (0.0,0.0) circle (0.1cm);
\draw (1.75,0.0) circle (0.1cm);
\draw (0.0,1.75) circle (0.1cm);
\draw (1.75,1.75) circle (0.1cm);
\draw (0.75,0.0) circle (0.1cm);
\draw (2.5,0.0) circle (0.1cm);
\draw (0.75,1.75) circle (0.1cm);
\draw (2.5,1.75) circle (0.1cm);
\draw (0.0,0.75) circle (0.1cm);
\draw (1.75,0.75) circle (0.1cm);
\draw (0.0,2.5) circle (0.1cm);
\draw (1.75,2.5) circle (0.1cm);
\draw (0.75,0.75) circle (0.1cm);
\draw (2.5,0.75) circle (0.1cm);
\draw (0.75,2.5) circle (0.1cm);
\draw (2.5,2.5) circle (0.1cm);
\draw (0.275,0.0) circle (0.1cm);
\draw (2.025,0.0) circle (0.1cm);
\draw (0.275,1.75) circle (0.1cm);
\draw (2.025,1.75) circle (0.1cm);
\draw (1.025,0.0) circle (0.1cm);
\draw (2.775,0.0) circle (0.1cm);
\draw (1.025,1.75) circle (0.1cm);
\draw (2.775,1.75) circle (0.1cm);
\draw (0.275,0.75) circle (0.1cm);
\draw (2.025,0.75) circle (0.1cm);
\draw (0.275,2.5) circle (0.1cm);
\draw (2.025,2.5) circle (0.1cm);
\draw (1.025,0.75) circle (0.1cm);
\draw (2.775,0.75) circle (0.1cm);
\draw (1.025,2.5) circle (0.1cm);
\draw (2.775,2.5) circle (0.1cm);
\draw (0.0,0.275) circle (0.1cm);
\draw (1.75,0.275) circle (0.1cm);
\draw (0.0,2.025) circle (0.1cm);
\draw (1.75,2.025) circle (0.1cm);
\draw (0.75,0.275) circle (0.1cm);
\draw (2.5,0.275) circle (0.1cm);
\draw (0.75,2.025) circle (0.1cm);
\draw (2.5,2.025) circle (0.1cm);
\draw (0.0,1.025) circle (0.1cm);
\draw (1.75,1.025) circle (0.1cm);
\draw (0.0,2.775) circle (0.1cm);
\draw (1.75,2.775) circle (0.1cm);
\draw (0.75,1.025) circle (0.1cm);
\draw (2.5,1.025) circle (0.1cm);
\draw (0.75,2.775) circle (0.1cm);
\draw (2.5,2.775) circle (0.1cm);
\draw (0.275,0.275) circle (0.1cm);
\draw (2.025,0.275) circle (0.1cm);
\draw (0.275,2.025) circle (0.1cm);
\draw (2.025,2.025) circle (0.1cm);
\draw (1.025,0.275) circle (0.1cm);
\draw (2.775,0.275) circle (0.1cm);
\draw (1.025,2.025) circle (0.1cm);
\draw (2.775,2.025) circle (0.1cm);
\draw (0.275,1.025) circle (0.1cm);
\draw (2.025,1.025) circle (0.1cm);
\draw (0.275,2.775) circle (0.1cm);
\draw (2.025,2.775) circle (0.1cm);
\draw (1.025,1.025) circle (0.1cm);
\draw (2.775,1.025) circle (0.1cm);
\draw (1.025,2.775) circle (0.1cm);
\draw (2.775,2.775) circle (0.1cm);
\fill[black!90!white] (0.0,0.275) circle (0.1cm);
\fill[black!90!white] (1.025,1.025) circle (0.1cm);
\fill[black!90!white] (0.75,0.275) circle (0.1cm);
\fill[black!90!white] (0.75,1.025) circle (0.1cm);
\fill[black!90!white] (0.275,0.75) circle (0.1cm);
\fill[black!90!white] (0.75,0.0) circle (0.1cm);
\fill[black!90!white] (0.0,0.75) circle (0.1cm);
\fill[black!90!white] (1.025,0.75) circle (0.1cm);
\fill[blue!50!white] (1.75,0.0) circle (0.1cm);
\fill[blue!50!white] (1.75,1.75) circle (0.1cm);
\fill[blue!50!white] (2.5,0.0) circle (0.1cm);
\fill[blue!50!white] (2.5,1.75) circle (0.1cm);
\fill[blue!50!white] (0.275,0.0) circle (0.1cm);
\fill[blue!50!white] (0.275,1.75) circle (0.1cm);
\fill[blue!50!white] (1.025,0.0) circle (0.1cm);
\fill[blue!50!white] (1.025,1.75) circle (0.1cm);
\fill[blue!50!white] (2.025,0.75) circle (0.1cm);
\fill[blue!50!white] (2.025,2.5) circle (0.1cm);
\fill[blue!50!white] (2.775,0.75) circle (0.1cm);
\fill[blue!50!white] (2.775,2.5) circle (0.1cm);
\fill[blue!50!white] (1.75,0.275) circle (0.1cm);
\fill[blue!50!white] (1.75,2.025) circle (0.1cm);
\fill[blue!50!white] (2.5,0.275) circle (0.1cm);
\fill[blue!50!white] (2.5,2.025) circle (0.1cm);
\fill[blue!50!white] (0.275,0.275) circle (0.1cm);
\fill[blue!50!white] (0.275,2.025) circle (0.1cm);
\fill[blue!50!white] (1.025,0.275) circle (0.1cm);
\fill[blue!50!white] (1.025,2.025) circle (0.1cm);
\fill[blue!50!white] (2.025,1.025) circle (0.1cm);
\fill[blue!50!white] (2.025,2.775) circle (0.1cm);
\fill[blue!50!white] (2.775,1.025) circle (0.1cm);
\fill[blue!50!white] (2.775,2.775) circle (0.1cm);
\draw [line width=0.35mm, dashed] (1.3875,-0.1) -- (1.3875,2.875);
\draw [line width=0.35mm, dashed] (-0.1,1.3875) -- (2.875,1.3875);
\end{tikzpicture}


==> carla3.tex <==
\begin{tikzpicture}
\draw (0.0,0.0) circle (0.1cm);
\draw (1.75,0.0) circle (0.1cm);
\draw (0.0,1.75) circle (0.1cm);
\draw (1.75,1.75) circle (0.1cm);
\draw (0.75,0.0) circle (0.1cm);
\draw (2.5,0.0) circle (0.1cm);
\draw (0.75,1.75) circle (0.1cm);
\draw (2.5,1.75) circle (0.1cm);
\draw (0.0,0.75) circle (0.1cm);
\draw (1.75,0.75) circle (0.1cm);
\draw (0.0,2.5) circle (0.1cm);
\draw (1.75,2.5) circle (0.1cm);
\draw (0.75,0.75) circle (0.1cm);
\draw (2.5,0.75) circle (0.1cm);
\draw (0.75,2.5) circle (0.1cm);
\draw (2.5,2.5) circle (0.1cm);
\draw (0.275,0.0) circle (0.1cm);
\draw (2.025,0.0) circle (0.1cm);
\draw (0.275,1.75) circle (0.1cm);
\draw (2.025,1.75) circle (0.1cm);
\draw (1.025,0.0) circle (0.1cm);
\draw (2.775,0.0) circle (0.1cm);
\draw (1.025,1.75) circle (0.1cm);
\draw (2.775,1.75) circle (0.1cm);
\draw (0.275,0.75) circle (0.1cm);
\draw (2.025,0.75) circle (0.1cm);
\draw (0.275,2.5) circle (0.1cm);
\draw (2.025,2.5) circle (0.1cm);
\draw (1.025,0.75) circle (0.1cm);
\draw (2.775,0.75) circle (0.1cm);
\draw (1.025,2.5) circle (0.1cm);
\draw (2.775,2.5) circle (0.1cm);
\draw (0.0,0.275) circle (0.1cm);
\draw (1.75,0.275) circle (0.1cm);
\draw (0.0,2.025) circle (0.1cm);
\draw (1.75,2.025) circle (0.1cm);
\draw (0.75,0.275) circle (0.1cm);
\draw (2.5,0.275) circle (0.1cm);
\draw (0.75,2.025) circle (0.1cm);
\draw (2.5,2.025) circle (0.1cm);
\draw (0.0,1.025) circle (0.1cm);
\draw (1.75,1.025) circle (0.1cm);
\draw (0.0,2.775) circle (0.1cm);
\draw (1.75,2.775) circle (0.1cm);
\draw (0.75,1.025) circle (0.1cm);
\draw (2.5,1.025) circle (0.1cm);
\draw (0.75,2.775) circle (0.1cm);
\draw (2.5,2.775) circle (0.1cm);
\draw (0.275,0.275) circle (0.1cm);
\draw (2.025,0.275) circle (0.1cm);
\draw (0.275,2.025) circle (0.1cm);
\draw (2.025,2.025) circle (0.1cm);
\draw (1.025,0.275) circle (0.1cm);
\draw (2.775,0.275) circle (0.1cm);
\draw (1.025,2.025) circle (0.1cm);
\draw (2.775,2.025) circle (0.1cm);
\draw (0.275,1.025) circle (0.1cm);
\draw (2.025,1.025) circle (0.1cm);
\draw (0.275,2.775) circle (0.1cm);
\draw (2.025,2.775) circle (0.1cm);
\draw (1.025,1.025) circle (0.1cm);
\draw (2.775,1.025) circle (0.1cm);
\draw (1.025,2.775) circle (0.1cm);
\draw (2.775,2.775) circle (0.1cm);
\fill[black!90!white] (0.0,0.275) circle (0.1cm);
\fill[black!90!white] (1.025,1.025) circle (0.1cm);
\fill[black!90!white] (0.75,0.275) circle (0.1cm);
\fill[black!90!white] (0.75,1.025) circle (0.1cm);
\fill[black!90!white] (0.275,0.75) circle (0.1cm);
\fill[black!90!white] (0.75,0.0) circle (0.1cm);
\fill[black!90!white] (0.0,0.75) circle (0.1cm);
\fill[black!90!white] (1.025,0.75) circle (0.1cm);
\fill[green!60!white] (1.75,1.75) circle (0.1cm);
\fill[green!60!white] (1.75,2.5) circle (0.1cm);
\fill[green!60!white] (2.025,0.0) circle (0.1cm);
\fill[green!60!white] (0.275,1.75) circle (0.1cm);
\fill[green!60!white] (2.775,1.75) circle (0.1cm);
\fill[green!60!white] (2.025,0.75) circle (0.1cm);
\fill[green!60!white] (0.275,2.5) circle (0.1cm);
\fill[green!60!white] (2.775,2.5) circle (0.1cm);
\fill[green!60!white] (1.75,0.275) circle (0.1cm);
\fill[green!60!white] (0.0,2.025) circle (0.1cm);
\fill[green!60!white] (2.5,2.025) circle (0.1cm);
\fill[green!60!white] (1.75,1.025) circle (0.1cm);
\fill[green!60!white] (0.0,2.775) circle (0.1cm);
\fill[green!60!white] (2.5,2.775) circle (0.1cm);
\fill[green!60!white] (0.275,0.275) circle (0.1cm);
\fill[green!60!white] (2.775,0.275) circle (0.1cm);
\fill[green!60!white] (1.025,2.025) circle (0.1cm);
\fill[green!60!white] (0.275,1.025) circle (0.1cm);
\fill[green!60!white] (2.775,1.025) circle (0.1cm);
\fill[green!60!white] (1.025,2.775) circle (0.1cm);
\draw [line width=0.35mm, dashed] (1.3875,-0.1) -- (1.3875,2.875);
\draw [line width=0.35mm, dashed] (-0.1,1.3875) -- (2.875,1.3875);
\end{tikzpicture}


==> carla4.tex <==
\begin{tikzpicture}
\draw (0.0,0.0) circle (0.1cm);
\draw (1.75,0.0) circle (0.1cm);
\draw (0.0,1.75) circle (0.1cm);
\draw (1.75,1.75) circle (0.1cm);
\draw (0.75,0.0) circle (0.1cm);
\draw (2.5,0.0) circle (0.1cm);
\draw (0.75,1.75) circle (0.1cm);
\draw (2.5,1.75) circle (0.1cm);
\draw (0.0,0.75) circle (0.1cm);
\draw (1.75,0.75) circle (0.1cm);
\draw (0.0,2.5) circle (0.1cm);
\draw (1.75,2.5) circle (0.1cm);
\draw (0.75,0.75) circle (0.1cm);
\draw (2.5,0.75) circle (0.1cm);
\draw (0.75,2.5) circle (0.1cm);
\draw (2.5,2.5) circle (0.1cm);
\draw (0.275,0.0) circle (0.1cm);
\draw (2.025,0.0) circle (0.1cm);
\draw (0.275,1.75) circle (0.1cm);
\draw (2.025,1.75) circle (0.1cm);
\draw (1.025,0.0) circle (0.1cm);
\draw (2.775,0.0) circle (0.1cm);
\draw (1.025,1.75) circle (0.1cm);
\draw (2.775,1.75) circle (0.1cm);
\draw (0.275,0.75) circle (0.1cm);
\draw (2.025,0.75) circle (0.1cm);
\draw (0.275,2.5) circle (0.1cm);
\draw (2.025,2.5) circle (0.1cm);
\draw (1.025,0.75) circle (0.1cm);
\draw (2.775,0.75) circle (0.1cm);
\draw (1.025,2.5) circle (0.1cm);
\draw (2.775,2.5) circle (0.1cm);
\draw (0.0,0.275) circle (0.1cm);
\draw (1.75,0.275) circle (0.1cm);
\draw (0.0,2.025) circle (0.1cm);
\draw (1.75,2.025) circle (0.1cm);
\draw (0.75,0.275) circle (0.1cm);
\draw (2.5,0.275) circle (0.1cm);
\draw (0.75,2.025) circle (0.1cm);
\draw (2.5,2.025) circle (0.1cm);
\draw (0.0,1.025) circle (0.1cm);
\draw (1.75,1.025) circle (0.1cm);
\draw (0.0,2.775) circle (0.1cm);
\draw (1.75,2.775) circle (0.1cm);
\draw (0.75,1.025) circle (0.1cm);
\draw (2.5,1.025) circle (0.1cm);
\draw (0.75,2.775) circle (0.1cm);
\draw (2.5,2.775) circle (0.1cm);
\draw (0.275,0.275) circle (0.1cm);
\draw (2.025,0.275) circle (0.1cm);
\draw (0.275,2.025) circle (0.1cm);
\draw (2.025,2.025) circle (0.1cm);
\draw (1.025,0.275) circle (0.1cm);
\draw (2.775,0.275) circle (0.1cm);
\draw (1.025,2.025) circle (0.1cm);
\draw (2.775,2.025) circle (0.1cm);
\draw (0.275,1.025) circle (0.1cm);
\draw (2.025,1.025) circle (0.1cm);
\draw (0.275,2.775) circle (0.1cm);
\draw (2.025,2.775) circle (0.1cm);
\draw (1.025,1.025) circle (0.1cm);
\draw (2.775,1.025) circle (0.1cm);
\draw (1.025,2.775) circle (0.1cm);
\draw (2.775,2.775) circle (0.1cm);
\fill[black!90!white] (0.0,0.275) circle (0.1cm);
\fill[black!90!white] (1.025,1.025) circle (0.1cm);
\fill[black!90!white] (0.75,0.275) circle (0.1cm);
\fill[black!90!white] (0.75,1.025) circle (0.1cm);
\fill[black!90!white] (0.275,0.75) circle (0.1cm);
\fill[black!90!white] (0.75,0.0) circle (0.1cm);
\fill[black!90!white] (0.0,0.75) circle (0.1cm);
\fill[black!90!white] (1.025,0.75) circle (0.1cm);
\fill[orange!60!white] (0.0,0.0) circle (0.1cm);
\fill[orange!60!white] (1.75,1.75) circle (0.1cm);
\fill[orange!60!white] (0.75,0.75) circle (0.1cm);
\fill[orange!60!white] (2.5,2.5) circle (0.1cm);
\fill[orange!60!white] (0.275,1.75) circle (0.1cm);
\fill[orange!60!white] (2.775,0.0) circle (0.1cm);
\fill[orange!60!white] (1.025,2.5) circle (0.1cm);
\fill[orange!60!white] (0.0,1.025) circle (0.1cm);
\fill[orange!60!white] (1.75,2.775) circle (0.1cm);
\fill[orange!60!white] (2.025,0.275) circle (0.1cm);
\fill[orange!60!white] (0.275,2.775) circle (0.1cm);
\fill[orange!60!white] (2.775,1.025) circle (0.1cm);
\draw [line width=0.35mm, dashed] (1.3875,-0.1) -- (1.3875,2.875);
\draw [line width=0.35mm, dashed] (-0.1,1.3875) -- (2.875,1.3875);
\end{tikzpicture}


==> tikz1.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (0.3,0.3);
\fill[black!60!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\node[] at (0.15,-0.7) {  $\text{per}\left(A_{1}\right)=1$};\end{tikzpicture}

==> tikz10.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (3.0,3.0);
\fill[black!60!white] (0.015,2.985) rectangle (0.285,2.7150000000000003);
\fill[black!60!white] (0.315,2.985) rectangle (0.585,2.7150000000000003);
\fill[black!60!white] (0.6149999999999999,2.985) rectangle (0.885,2.7150000000000003);
\fill[black!60!white] (0.9149999999999999,2.985) rectangle (1.185,2.7150000000000003);
\fill[black!60!white] (0.6149999999999999,2.6849999999999996) rectangle (0.885,2.415);
\fill[black!60!white] (0.9149999999999999,2.6849999999999996) rectangle (1.185,2.415);
\fill[black!60!white] (1.2149999999999999,2.6849999999999996) rectangle (1.485,2.415);
\fill[black!60!white] (0.9149999999999999,2.385) rectangle (1.185,2.1149999999999998);
\fill[black!60!white] (1.2149999999999999,2.385) rectangle (1.485,2.1149999999999998);
\fill[black!60!white] (1.515,2.385) rectangle (1.785,2.1149999999999998);
\fill[black!60!white] (0.6149999999999999,2.085) rectangle (0.885,1.815);
\fill[black!60!white] (0.9149999999999999,2.085) rectangle (1.185,1.815);
\fill[black!60!white] (1.2149999999999999,2.085) rectangle (1.485,1.815);
\fill[black!60!white] (1.515,2.085) rectangle (1.785,1.815);
\fill[black!60!white] (0.315,1.785) rectangle (0.585,1.515);
\fill[black!60!white] (0.6149999999999999,1.785) rectangle (0.885,1.515);
\fill[black!60!white] (1.515,1.785) rectangle (1.785,1.515);
\fill[black!60!white] (1.815,1.785) rectangle (2.085,1.515);
\fill[black!60!white] (0.015,1.485) rectangle (0.285,1.2149999999999999);
\fill[black!60!white] (0.315,1.485) rectangle (0.585,1.2149999999999999);
\fill[black!60!white] (1.515,1.485) rectangle (1.785,1.2149999999999999);
\fill[black!60!white] (1.815,1.485) rectangle (2.085,1.2149999999999999);
\fill[black!60!white] (0.015,1.185) rectangle (0.285,0.9149999999999999);
\fill[black!60!white] (1.815,1.185) rectangle (2.085,0.9149999999999999);
\fill[black!60!white] (2.1149999999999998,1.185) rectangle (2.385,0.9149999999999999);
\fill[black!60!white] (2.415,1.185) rectangle (2.6849999999999996,0.9149999999999999);
\fill[black!60!white] (2.1149999999999998,0.885) rectangle (2.385,0.6149999999999999);
\fill[black!60!white] (2.415,0.885) rectangle (2.6849999999999996,0.6149999999999999);
\fill[black!60!white] (2.7150000000000003,0.885) rectangle (2.985,0.6149999999999999);
\fill[black!60!white] (2.1149999999999998,0.585) rectangle (2.385,0.315);
\fill[black!60!white] (2.415,0.585) rectangle (2.6849999999999996,0.315);
\fill[black!60!white] (2.7150000000000003,0.585) rectangle (2.985,0.315);
\fill[black!60!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!60!white] (1.815,0.285) rectangle (2.085,0.015000000000000013);
\fill[black!60!white] (2.1149999999999998,0.285) rectangle (2.385,0.015000000000000013);
\fill[black!60!white] (2.7150000000000003,0.285) rectangle (2.985,0.015000000000000013);
\node[] at (1.5,-0.7) {  $\text{per}\left(A_{10}\right)=424$};\end{tikzpicture}

==> tikz11.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (3.3,3.3);
\fill[black!60!white] (0.015,3.2849999999999997) rectangle (0.285,3.015);
\fill[black!60!white] (0.315,3.2849999999999997) rectangle (0.585,3.015);
\fill[black!60!white] (0.6149999999999999,3.2849999999999997) rectangle (0.885,3.015);
\fill[black!60!white] (0.9149999999999999,3.2849999999999997) rectangle (1.185,3.015);
\fill[black!60!white] (0.6149999999999999,2.985) rectangle (0.885,2.7150000000000003);
\fill[black!60!white] (0.9149999999999999,2.985) rectangle (1.185,2.7150000000000003);
\fill[black!60!white] (1.2149999999999999,2.985) rectangle (1.485,2.7150000000000003);
\fill[black!60!white] (0.9149999999999999,2.6849999999999996) rectangle (1.185,2.415);
\fill[black!60!white] (1.2149999999999999,2.6849999999999996) rectangle (1.485,2.415);
\fill[black!60!white] (1.515,2.6849999999999996) rectangle (1.785,2.415);
\fill[black!60!white] (0.6149999999999999,2.385) rectangle (0.885,2.1149999999999998);
\fill[black!60!white] (0.9149999999999999,2.385) rectangle (1.185,2.1149999999999998);
\fill[black!60!white] (1.2149999999999999,2.385) rectangle (1.485,2.1149999999999998);
\fill[black!60!white] (1.515,2.385) rectangle (1.785,2.1149999999999998);
\fill[black!60!white] (0.315,2.085) rectangle (0.585,1.815);
\fill[black!60!white] (0.6149999999999999,2.085) rectangle (0.885,1.815);
\fill[black!60!white] (1.515,2.085) rectangle (1.785,1.815);
\fill[black!60!white] (1.815,2.085) rectangle (2.085,1.815);
\fill[black!60!white] (0.015,1.785) rectangle (0.285,1.515);
\fill[black!60!white] (0.315,1.785) rectangle (0.585,1.515);
\fill[black!60!white] (1.515,1.785) rectangle (1.785,1.515);
\fill[black!60!white] (1.815,1.785) rectangle (2.085,1.515);
\fill[black!60!white] (0.015,1.485) rectangle (0.285,1.2149999999999999);
\fill[black!60!white] (1.815,1.485) rectangle (2.085,1.2149999999999999);
\fill[black!60!white] (2.1149999999999998,1.485) rectangle (2.385,1.2149999999999999);
\fill[black!60!white] (2.415,1.485) rectangle (2.6849999999999996,1.2149999999999999);
\fill[black!60!white] (2.1149999999999998,1.185) rectangle (2.385,0.9149999999999999);
\fill[black!60!white] (2.415,1.185) rectangle (2.6849999999999996,0.9149999999999999);
\fill[black!60!white] (2.7150000000000003,1.185) rectangle (2.985,0.9149999999999999);
\fill[black!60!white] (2.415,0.885) rectangle (2.6849999999999996,0.6149999999999999);
\fill[black!60!white] (2.7150000000000003,0.885) rectangle (2.985,0.6149999999999999);
\fill[black!60!white] (3.015,0.885) rectangle (3.2849999999999997,0.6149999999999999);
\fill[black!60!white] (2.1149999999999998,0.585) rectangle (2.385,0.315);
\fill[black!60!white] (2.415,0.585) rectangle (2.6849999999999996,0.315);
\fill[black!60!white] (2.7150000000000003,0.585) rectangle (2.985,0.315);
\fill[black!60!white] (3.015,0.585) rectangle (3.2849999999999997,0.315);
\fill[black!60!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!60!white] (1.815,0.285) rectangle (2.085,0.015000000000000013);
\fill[black!60!white] (2.1149999999999998,0.285) rectangle (2.385,0.015000000000000013);
\fill[black!60!white] (3.015,0.285) rectangle (3.2849999999999997,0.015000000000000013);
\node[] at (1.65,-0.7) {  $\text{per}\left(A_{11}\right)=795$};\end{tikzpicture}

==> tikz12.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (3.5999999999999996,3.5999999999999996);
\fill[black!60!white] (0.015,3.5849999999999995) rectangle (0.285,3.315);
\fill[black!60!white] (0.315,3.5849999999999995) rectangle (0.585,3.315);
\fill[black!60!white] (0.6149999999999999,3.5849999999999995) rectangle (0.885,3.315);
\fill[black!60!white] (0.9149999999999999,3.5849999999999995) rectangle (1.185,3.315);
\fill[black!60!white] (0.6149999999999999,3.2849999999999997) rectangle (0.885,3.015);
\fill[black!60!white] (0.9149999999999999,3.2849999999999997) rectangle (1.185,3.015);
\fill[black!60!white] (1.2149999999999999,3.2849999999999997) rectangle (1.485,3.015);
\fill[black!60!white] (0.6149999999999999,2.985) rectangle (0.885,2.7150000000000003);
\fill[black!60!white] (0.9149999999999999,2.985) rectangle (1.185,2.7150000000000003);
\fill[black!60!white] (1.2149999999999999,2.985) rectangle (1.485,2.7150000000000003);
\fill[black!60!white] (1.515,2.985) rectangle (1.785,2.7150000000000003);
\fill[black!60!white] (0.315,2.6849999999999996) rectangle (0.585,2.415);
\fill[black!60!white] (0.6149999999999999,2.6849999999999996) rectangle (0.885,2.415);
\fill[black!60!white] (1.2149999999999999,2.6849999999999996) rectangle (1.485,2.415);
\fill[black!60!white] (1.515,2.6849999999999996) rectangle (1.785,2.415);
\fill[black!60!white] (0.315,2.385) rectangle (0.585,2.1149999999999998);
\fill[black!60!white] (1.515,2.385) rectangle (1.785,2.1149999999999998);
\fill[black!60!white] (1.815,2.385) rectangle (2.085,2.1149999999999998);
\fill[black!60!white] (0.015,2.085) rectangle (0.285,1.815);
\fill[black!60!white] (0.315,2.085) rectangle (0.585,1.815);
\fill[black!60!white] (1.515,2.085) rectangle (1.785,1.815);
\fill[black!60!white] (1.815,2.085) rectangle (2.085,1.815);
\fill[black!60!white] (0.015,1.785) rectangle (0.285,1.515);
\fill[black!60!white] (1.815,1.785) rectangle (2.085,1.515);
\fill[black!60!white] (2.1149999999999998,1.785) rectangle (2.385,1.515);
\fill[black!60!white] (2.415,1.785) rectangle (2.6849999999999996,1.515);
\fill[black!60!white] (2.1149999999999998,1.485) rectangle (2.385,1.2149999999999999);
\fill[black!60!white] (2.415,1.485) rectangle (2.6849999999999996,1.2149999999999999);
\fill[black!60!white] (2.7150000000000003,1.485) rectangle (2.985,1.2149999999999999);
\fill[black!60!white] (3.015,1.485) rectangle (3.2849999999999997,1.2149999999999999);
\fill[black!60!white] (2.7150000000000003,1.185) rectangle (2.985,0.9149999999999999);
\fill[black!60!white] (3.015,1.185) rectangle (3.2849999999999997,0.9149999999999999);
\fill[black!60!white] (3.315,1.185) rectangle (3.5849999999999995,0.9149999999999999);
\fill[black!60!white] (2.7150000000000003,0.885) rectangle (2.985,0.6149999999999999);
\fill[black!60!white] (3.015,0.885) rectangle (3.2849999999999997,0.6149999999999999);
\fill[black!60!white] (3.315,0.885) rectangle (3.5849999999999995,0.6149999999999999);
\fill[black!60!white] (2.1149999999999998,0.585) rectangle (2.385,0.315);
\fill[black!60!white] (2.415,0.585) rectangle (2.6849999999999996,0.315);
\fill[black!60!white] (2.7150000000000003,0.585) rectangle (2.985,0.315);
\fill[black!60!white] (3.315,0.585) rectangle (3.5849999999999995,0.315);
\fill[black!60!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!60!white] (1.815,0.285) rectangle (2.085,0.015000000000000013);
\fill[black!60!white] (2.1149999999999998,0.285) rectangle (2.385,0.015000000000000013);
\fill[black!60!white] (3.315,0.285) rectangle (3.5849999999999995,0.015000000000000013);
\node[] at (1.7999999999999998,-0.7) {  $\text{per}\left(A_{12}\right)=1484$};\end{tikzpicture}

==> tikz13.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (3.9,3.9);
\fill[black!60!white] (0.015,3.885) rectangle (0.285,3.615);
\fill[black!60!white] (0.315,3.885) rectangle (0.585,3.615);
\fill[black!60!white] (0.6149999999999999,3.885) rectangle (0.885,3.615);
\fill[black!60!white] (0.9149999999999999,3.885) rectangle (1.185,3.615);
\fill[black!60!white] (0.6149999999999999,3.5849999999999995) rectangle (0.885,3.315);
\fill[black!60!white] (0.9149999999999999,3.5849999999999995) rectangle (1.185,3.315);
\fill[black!60!white] (1.2149999999999999,3.5849999999999995) rectangle (1.485,3.315);
\fill[black!60!white] (0.9149999999999999,3.2849999999999997) rectangle (1.185,3.015);
\fill[black!60!white] (1.2149999999999999,3.2849999999999997) rectangle (1.485,3.015);
\fill[black!60!white] (1.515,3.2849999999999997) rectangle (1.785,3.015);
\fill[black!60!white] (0.6149999999999999,2.985) rectangle (0.885,2.7150000000000003);
\fill[black!60!white] (0.9149999999999999,2.985) rectangle (1.185,2.7150000000000003);
\fill[black!60!white] (1.2149999999999999,2.985) rectangle (1.485,2.7150000000000003);
\fill[black!60!white] (1.515,2.985) rectangle (1.785,2.7150000000000003);
\fill[black!60!white] (0.315,2.6849999999999996) rectangle (0.585,2.415);
\fill[black!60!white] (0.6149999999999999,2.6849999999999996) rectangle (0.885,2.415);
\fill[black!60!white] (1.515,2.6849999999999996) rectangle (1.785,2.415);
\fill[black!60!white] (1.815,2.6849999999999996) rectangle (2.085,2.415);
\fill[black!60!white] (0.015,2.385) rectangle (0.285,2.1149999999999998);
\fill[black!60!white] (0.315,2.385) rectangle (0.585,2.1149999999999998);
\fill[black!60!white] (1.515,2.385) rectangle (1.785,2.1149999999999998);
\fill[black!60!white] (1.815,2.385) rectangle (2.085,2.1149999999999998);
\fill[black!60!white] (0.015,2.085) rectangle (0.285,1.815);
\fill[black!60!white] (1.815,2.085) rectangle (2.085,1.815);
\fill[black!60!white] (2.1149999999999998,2.085) rectangle (2.385,1.815);
\fill[black!60!white] (2.415,2.085) rectangle (2.6849999999999996,1.815);
\fill[black!60!white] (2.1149999999999998,1.785) rectangle (2.385,1.515);
\fill[black!60!white] (2.415,1.785) rectangle (2.6849999999999996,1.515);
\fill[black!60!white] (2.7150000000000003,1.785) rectangle (2.985,1.515);
\fill[black!60!white] (3.015,1.785) rectangle (3.2849999999999997,1.515);
\fill[black!60!white] (2.7150000000000003,1.485) rectangle (2.985,1.2149999999999999);
\fill[black!60!white] (3.015,1.485) rectangle (3.2849999999999997,1.2149999999999999);
\fill[black!60!white] (3.315,1.485) rectangle (3.5849999999999995,1.2149999999999999);
\fill[black!60!white] (2.7150000000000003,1.185) rectangle (2.985,0.9149999999999999);
\fill[black!60!white] (3.015,1.185) rectangle (3.2849999999999997,0.9149999999999999);
\fill[black!60!white] (3.315,1.185) rectangle (3.5849999999999995,0.9149999999999999);
\fill[black!60!white] (3.615,1.185) rectangle (3.885,0.9149999999999999);
\fill[black!60!white] (2.415,0.885) rectangle (2.6849999999999996,0.6149999999999999);
\fill[black!60!white] (2.7150000000000003,0.885) rectangle (2.985,0.6149999999999999);
\fill[black!60!white] (3.315,0.885) rectangle (3.5849999999999995,0.6149999999999999);
\fill[black!60!white] (3.615,0.885) rectangle (3.885,0.6149999999999999);
\fill[black!60!white] (2.1149999999999998,0.585) rectangle (2.385,0.315);
\fill[black!60!white] (2.415,0.585) rectangle (2.6849999999999996,0.315);
\fill[black!60!white] (3.615,0.585) rectangle (3.885,0.315);
\fill[black!60!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!60!white] (1.815,0.285) rectangle (2.085,0.015000000000000013);
\fill[black!60!white] (2.1149999999999998,0.285) rectangle (2.385,0.015000000000000013);
\fill[black!60!white] (3.615,0.285) rectangle (3.885,0.015000000000000013);
\node[] at (1.95,-0.7) {  $\text{per}\left(A_{13}\right)=2809$};\end{tikzpicture}

==> tikz14.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (4.2,4.2);
\fill[black!60!white] (0.015,4.185) rectangle (0.285,3.915);
\fill[black!60!white] (0.315,4.185) rectangle (0.585,3.915);
\fill[black!60!white] (0.6149999999999999,4.185) rectangle (0.885,3.915);
\fill[black!60!white] (0.315,3.885) rectangle (0.585,3.615);
\fill[black!60!white] (0.6149999999999999,3.885) rectangle (0.885,3.615);
\fill[black!60!white] (0.9149999999999999,3.885) rectangle (1.185,3.615);
\fill[black!60!white] (0.015,3.5849999999999995) rectangle (0.285,3.315);
\fill[black!60!white] (0.315,3.5849999999999995) rectangle (0.585,3.315);
\fill[black!60!white] (0.6149999999999999,3.5849999999999995) rectangle (0.885,3.315);
\fill[black!60!white] (0.9149999999999999,3.5849999999999995) rectangle (1.185,3.315);
\fill[black!60!white] (0.015,3.2849999999999997) rectangle (0.285,3.015);
\fill[black!60!white] (0.9149999999999999,3.2849999999999997) rectangle (1.185,3.015);
\fill[black!60!white] (1.2149999999999999,3.2849999999999997) rectangle (1.485,3.015);
\fill[black!60!white] (1.515,3.2849999999999997) rectangle (1.785,3.015);
\fill[black!60!white] (1.2149999999999999,2.985) rectangle (1.485,2.7150000000000003);
\fill[black!60!white] (1.515,2.985) rectangle (1.785,2.7150000000000003);
\fill[black!60!white] (1.815,2.985) rectangle (2.085,2.7150000000000003);
\fill[black!60!white] (1.2149999999999999,2.6849999999999996) rectangle (1.485,2.415);
\fill[black!60!white] (1.515,2.6849999999999996) rectangle (1.785,2.415);
\fill[black!60!white] (1.815,2.6849999999999996) rectangle (2.085,2.415);
\fill[black!60!white] (2.1149999999999998,2.6849999999999996) rectangle (2.385,2.415);
\fill[black!60!white] (0.015,2.385) rectangle (0.285,2.1149999999999998);
\fill[black!60!white] (0.9149999999999999,2.385) rectangle (1.185,2.1149999999999998);
\fill[black!60!white] (1.2149999999999999,2.385) rectangle (1.485,2.1149999999999998);
\fill[black!60!white] (1.815,2.385) rectangle (2.085,2.1149999999999998);
\fill[black!60!white] (2.1149999999999998,2.385) rectangle (2.385,2.1149999999999998);
\fill[black!60!white] (0.015,2.085) rectangle (0.285,1.815);
\fill[black!60!white] (2.1149999999999998,2.085) rectangle (2.385,1.815);
\fill[black!60!white] (2.415,2.085) rectangle (2.6849999999999996,1.815);
\fill[black!60!white] (2.7150000000000003,2.085) rectangle (2.985,1.815);
\fill[black!60!white] (2.415,1.785) rectangle (2.6849999999999996,1.515);
\fill[black!60!white] (2.7150000000000003,1.785) rectangle (2.985,1.515);
\fill[black!60!white] (3.015,1.785) rectangle (3.2849999999999997,1.515);
\fill[black!60!white] (2.1149999999999998,1.485) rectangle (2.385,1.2149999999999999);
\fill[black!60!white] (2.415,1.485) rectangle (2.6849999999999996,1.2149999999999999);
\fill[black!60!white] (2.7150000000000003,1.485) rectangle (2.985,1.2149999999999999);
\fill[black!60!white] (3.015,1.485) rectangle (3.2849999999999997,1.2149999999999999);
\fill[black!60!white] (2.1149999999999998,1.185) rectangle (2.385,0.9149999999999999);
\fill[black!60!white] (3.015,1.185) rectangle (3.2849999999999997,0.9149999999999999);
\fill[black!60!white] (3.315,1.185) rectangle (3.5849999999999995,0.9149999999999999);
\fill[black!60!white] (3.615,1.185) rectangle (3.885,0.9149999999999999);
\fill[black!60!white] (3.315,0.885) rectangle (3.5849999999999995,0.6149999999999999);
\fill[black!60!white] (3.615,0.885) rectangle (3.885,0.6149999999999999);
\fill[black!60!white] (3.915,0.885) rectangle (4.185,0.6149999999999999);
\fill[black!60!white] (3.315,0.585) rectangle (3.5849999999999995,0.315);
\fill[black!60!white] (3.615,0.585) rectangle (3.885,0.315);
\fill[black!60!white] (3.915,0.585) rectangle (4.185,0.315);
\fill[black!60!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!60!white] (2.1149999999999998,0.285) rectangle (2.385,0.015000000000000013);
\fill[black!60!white] (3.015,0.285) rectangle (3.2849999999999997,0.015000000000000013);
\fill[black!60!white] (3.315,0.285) rectangle (3.5849999999999995,0.015000000000000013);
\fill[black!60!white] (3.915,0.285) rectangle (4.185,0.015000000000000013);
\node[] at (2.1,-0.7) {  $\text{per}\left(A_{14}\right)=4992$};\end{tikzpicture}

==> tikz2-10.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (3.0,3.0);
\fill[black!40!white] (0.015,2.985) rectangle (0.285,2.7150000000000003);
\fill[black!40!white] (0.315,2.985) rectangle (0.585,2.7150000000000003);
\fill[black!40!white] (0.6149999999999999,2.985) rectangle (0.885,2.7150000000000003);
\fill[black!40!white] (0.315,2.6849999999999996) rectangle (0.585,2.415);
\fill[black!40!white] (0.6149999999999999,2.6849999999999996) rectangle (0.885,2.415);
\fill[black!40!white] (0.9149999999999999,2.6849999999999996) rectangle (1.185,2.415);
\fill[black!40!white] (0.315,2.385) rectangle (0.585,2.1149999999999998);
\fill[black!40!white] (0.6149999999999999,2.385) rectangle (0.885,2.1149999999999998);
\fill[black!40!white] (0.9149999999999999,2.385) rectangle (1.185,2.1149999999999998);
\fill[black!40!white] (1.2149999999999999,2.385) rectangle (1.485,2.1149999999999998);
\fill[black!40!white] (0.015,2.085) rectangle (0.285,1.815);
\fill[black!40!white] (0.315,2.085) rectangle (0.585,1.815);
\fill[black!40!white] (0.9149999999999999,2.085) rectangle (1.185,1.815);
\fill[black!40!white] (1.2149999999999999,2.085) rectangle (1.485,1.815);
\fill[black!40!white] (0.015,1.785) rectangle (0.285,1.515);
\fill[black!40!white] (1.2149999999999999,1.785) rectangle (1.485,1.515);
\fill[black!40!white] (1.515,1.785) rectangle (1.785,1.515);
\fill[black!40!white] (1.2149999999999999,1.485) rectangle (1.485,1.2149999999999999);
\fill[black!40!white] (1.515,1.485) rectangle (1.785,1.2149999999999999);
\fill[black!40!white] (1.815,1.485) rectangle (2.085,1.2149999999999999);
\fill[black!40!white] (2.1149999999999998,1.485) rectangle (2.385,1.2149999999999999);
\fill[black!40!white] (1.815,1.185) rectangle (2.085,0.9149999999999999);
\fill[black!40!white] (2.1149999999999998,1.185) rectangle (2.385,0.9149999999999999);
\fill[black!40!white] (2.415,1.185) rectangle (2.6849999999999996,0.9149999999999999);
\fill[black!40!white] (2.1149999999999998,0.885) rectangle (2.385,0.6149999999999999);
\fill[black!40!white] (2.415,0.885) rectangle (2.6849999999999996,0.6149999999999999);
\fill[black!40!white] (2.7150000000000003,0.885) rectangle (2.985,0.6149999999999999);
\fill[black!40!white] (1.815,0.585) rectangle (2.085,0.315);
\fill[black!40!white] (2.1149999999999998,0.585) rectangle (2.385,0.315);
\fill[black!40!white] (2.415,0.585) rectangle (2.6849999999999996,0.315);
\fill[black!40!white] (2.7150000000000003,0.585) rectangle (2.985,0.315);
\fill[black!40!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!40!white] (1.2149999999999999,0.285) rectangle (1.485,0.015000000000000013);
\fill[black!40!white] (1.515,0.285) rectangle (1.785,0.015000000000000013);
\fill[black!40!white] (1.815,0.285) rectangle (2.085,0.015000000000000013);
\fill[black!40!white] (2.7150000000000003,0.285) rectangle (2.985,0.015000000000000013);
\draw[ultra thick] (1.2,0.0) -- (1.2,3.0);
\draw[ultra thick] (0.0,1.7999999999999998) -- (3.0,1.7999999999999998);
\draw[ultra thick] (1.7999999999999998,0.0) -- (1.7999999999999998,1.7999999999999998);
\draw[ultra thick] (1.2,1.2) -- (3.0,1.2);
\node[] at (1.5,-0.7) {  $A_{10}=A_4\ast \left(A_2 \circ A_4^R\right)$};\end{tikzpicture}

==> tikz2-11.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (3.3,3.3);
\fill[black!40!white] (0.015,3.2849999999999997) rectangle (0.285,3.015);
\fill[black!40!white] (0.315,3.2849999999999997) rectangle (0.585,3.015);
\fill[black!40!white] (0.6149999999999999,3.2849999999999997) rectangle (0.885,3.015);
\fill[black!40!white] (0.315,2.985) rectangle (0.585,2.7150000000000003);
\fill[black!40!white] (0.6149999999999999,2.985) rectangle (0.885,2.7150000000000003);
\fill[black!40!white] (0.9149999999999999,2.985) rectangle (1.185,2.7150000000000003);
\fill[black!40!white] (0.315,2.6849999999999996) rectangle (0.585,2.415);
\fill[black!40!white] (0.6149999999999999,2.6849999999999996) rectangle (0.885,2.415);
\fill[black!40!white] (0.9149999999999999,2.6849999999999996) rectangle (1.185,2.415);
\fill[black!40!white] (1.2149999999999999,2.6849999999999996) rectangle (1.485,2.415);
\fill[black!40!white] (0.015,2.385) rectangle (0.285,2.1149999999999998);
\fill[black!40!white] (0.315,2.385) rectangle (0.585,2.1149999999999998);
\fill[black!40!white] (0.9149999999999999,2.385) rectangle (1.185,2.1149999999999998);
\fill[black!40!white] (1.2149999999999999,2.385) rectangle (1.485,2.1149999999999998);
\fill[black!40!white] (0.015,2.085) rectangle (0.285,1.815);
\fill[black!40!white] (1.2149999999999999,2.085) rectangle (1.485,1.815);
\fill[black!40!white] (1.515,2.085) rectangle (1.785,1.815);
\fill[black!40!white] (1.815,2.085) rectangle (2.085,1.815);
\fill[black!40!white] (1.515,1.785) rectangle (1.785,1.515);
\fill[black!40!white] (1.815,1.785) rectangle (2.085,1.515);
\fill[black!40!white] (2.1149999999999998,1.785) rectangle (2.385,1.515);
\fill[black!40!white] (1.2149999999999999,1.485) rectangle (1.485,1.2149999999999999);
\fill[black!40!white] (1.515,1.485) rectangle (1.785,1.2149999999999999);
\fill[black!40!white] (1.815,1.485) rectangle (2.085,1.2149999999999999);
\fill[black!40!white] (2.1149999999999998,1.485) rectangle (2.385,1.2149999999999999);
\fill[black!40!white] (1.2149999999999999,1.185) rectangle (1.485,0.9149999999999999);
\fill[black!40!white] (2.1149999999999998,1.185) rectangle (2.385,0.9149999999999999);
\fill[black!40!white] (2.415,1.185) rectangle (2.6849999999999996,0.9149999999999999);
\fill[black!40!white] (2.7150000000000003,1.185) rectangle (2.985,0.9149999999999999);
\fill[black!40!white] (2.415,0.885) rectangle (2.6849999999999996,0.6149999999999999);
\fill[black!40!white] (2.7150000000000003,0.885) rectangle (2.985,0.6149999999999999);
\fill[black!40!white] (3.015,0.885) rectangle (3.2849999999999997,0.6149999999999999);
\fill[black!40!white] (2.415,0.585) rectangle (2.6849999999999996,0.315);
\fill[black!40!white] (2.7150000000000003,0.585) rectangle (2.985,0.315);
\fill[black!40!white] (3.015,0.585) rectangle (3.2849999999999997,0.315);
\fill[black!40!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!40!white] (1.2149999999999999,0.285) rectangle (1.485,0.015000000000000013);
\fill[black!40!white] (2.1149999999999998,0.285) rectangle (2.385,0.015000000000000013);
\fill[black!40!white] (2.415,0.285) rectangle (2.6849999999999996,0.015000000000000013);
\fill[black!40!white] (3.015,0.285) rectangle (3.2849999999999997,0.015000000000000013);
\draw[ultra thick] (1.2,0.0) -- (1.2,3.3);
\draw[ultra thick] (0.0,2.1) -- (3.3,2.1);
\node[] at (1.65,-0.7) {  $A_{11}=A_4\ast A_7$};\end{tikzpicture}

==> tikz2-12.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (3.5999999999999996,3.5999999999999996);
\fill[black!40!white] (0.015,3.5849999999999995) rectangle (0.285,3.315);
\fill[black!40!white] (0.315,3.5849999999999995) rectangle (0.585,3.315);
\fill[black!40!white] (0.6149999999999999,3.5849999999999995) rectangle (0.885,3.315);
\fill[black!40!white] (0.315,3.2849999999999997) rectangle (0.585,3.015);
\fill[black!40!white] (0.6149999999999999,3.2849999999999997) rectangle (0.885,3.015);
\fill[black!40!white] (0.9149999999999999,3.2849999999999997) rectangle (1.185,3.015);
\fill[black!40!white] (0.315,2.985) rectangle (0.585,2.7150000000000003);
\fill[black!40!white] (0.6149999999999999,2.985) rectangle (0.885,2.7150000000000003);
\fill[black!40!white] (0.9149999999999999,2.985) rectangle (1.185,2.7150000000000003);
\fill[black!40!white] (1.2149999999999999,2.985) rectangle (1.485,2.7150000000000003);
\fill[black!40!white] (0.015,2.6849999999999996) rectangle (0.285,2.415);
\fill[black!40!white] (0.315,2.6849999999999996) rectangle (0.585,2.415);
\fill[black!40!white] (0.9149999999999999,2.6849999999999996) rectangle (1.185,2.415);
\fill[black!40!white] (1.2149999999999999,2.6849999999999996) rectangle (1.485,2.415);
\fill[black!40!white] (0.015,2.385) rectangle (0.285,2.1149999999999998);
\fill[black!40!white] (1.2149999999999999,2.385) rectangle (1.485,2.1149999999999998);
\fill[black!40!white] (1.515,2.385) rectangle (1.785,2.1149999999999998);
\fill[black!40!white] (1.815,2.385) rectangle (2.085,2.1149999999999998);
\fill[black!40!white] (1.515,2.085) rectangle (1.785,1.815);
\fill[black!40!white] (1.815,2.085) rectangle (2.085,1.815);
\fill[black!40!white] (2.1149999999999998,2.085) rectangle (2.385,1.815);
\fill[black!40!white] (1.515,1.785) rectangle (1.785,1.515);
\fill[black!40!white] (1.815,1.785) rectangle (2.085,1.515);
\fill[black!40!white] (2.1149999999999998,1.785) rectangle (2.385,1.515);
\fill[black!40!white] (2.415,1.785) rectangle (2.6849999999999996,1.515);
\fill[black!40!white] (1.2149999999999999,1.485) rectangle (1.485,1.2149999999999999);
\fill[black!40!white] (1.515,1.485) rectangle (1.785,1.2149999999999999);
\fill[black!40!white] (2.1149999999999998,1.485) rectangle (2.385,1.2149999999999999);
\fill[black!40!white] (2.415,1.485) rectangle (2.6849999999999996,1.2149999999999999);
\fill[black!40!white] (1.2149999999999999,1.185) rectangle (1.485,0.9149999999999999);
\fill[black!40!white] (2.415,1.185) rectangle (2.6849999999999996,0.9149999999999999);
\fill[black!40!white] (2.7150000000000003,1.185) rectangle (2.985,0.9149999999999999);
\fill[black!40!white] (3.015,1.185) rectangle (3.2849999999999997,0.9149999999999999);
\fill[black!40!white] (2.7150000000000003,0.885) rectangle (2.985,0.6149999999999999);
\fill[black!40!white] (3.015,0.885) rectangle (3.2849999999999997,0.6149999999999999);
\fill[black!40!white] (3.315,0.885) rectangle (3.5849999999999995,0.6149999999999999);
\fill[black!40!white] (2.7150000000000003,0.585) rectangle (2.985,0.315);
\fill[black!40!white] (3.015,0.585) rectangle (3.2849999999999997,0.315);
\fill[black!40!white] (3.315,0.585) rectangle (3.5849999999999995,0.315);
\fill[black!40!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!40!white] (1.2149999999999999,0.285) rectangle (1.485,0.015000000000000013);
\fill[black!40!white] (2.415,0.285) rectangle (2.6849999999999996,0.015000000000000013);
\fill[black!40!white] (2.7150000000000003,0.285) rectangle (2.985,0.015000000000000013);
\fill[black!40!white] (3.315,0.285) rectangle (3.5849999999999995,0.015000000000000013);
\draw[ultra thick] (1.2,0.0) -- (1.2,3.5999999999999996);
\draw[ultra thick] (0.0,2.4) -- (3.5999999999999996,2.4);
\node[] at (1.7999999999999998,-0.7) {  $A_{12}=A_4\ast A_8$};\end{tikzpicture}

==> tikz2-13.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (3.9,3.9);
\fill[black!40!white] (0.015,3.885) rectangle (0.285,3.615);
\fill[black!40!white] (0.315,3.885) rectangle (0.585,3.615);
\fill[black!40!white] (0.6149999999999999,3.885) rectangle (0.885,3.615);
\fill[black!40!white] (0.315,3.5849999999999995) rectangle (0.585,3.315);
\fill[black!40!white] (0.6149999999999999,3.5849999999999995) rectangle (0.885,3.315);
\fill[black!40!white] (0.9149999999999999,3.5849999999999995) rectangle (1.185,3.315);
\fill[black!40!white] (0.315,3.2849999999999997) rectangle (0.585,3.015);
\fill[black!40!white] (0.6149999999999999,3.2849999999999997) rectangle (0.885,3.015);
\fill[black!40!white] (0.9149999999999999,3.2849999999999997) rectangle (1.185,3.015);
\fill[black!40!white] (1.2149999999999999,3.2849999999999997) rectangle (1.485,3.015);
\fill[black!40!white] (0.015,2.985) rectangle (0.285,2.7150000000000003);
\fill[black!40!white] (0.315,2.985) rectangle (0.585,2.7150000000000003);
\fill[black!40!white] (0.9149999999999999,2.985) rectangle (1.185,2.7150000000000003);
\fill[black!40!white] (1.2149999999999999,2.985) rectangle (1.485,2.7150000000000003);
\fill[black!40!white] (0.015,2.6849999999999996) rectangle (0.285,2.415);
\fill[black!40!white] (1.2149999999999999,2.6849999999999996) rectangle (1.485,2.415);
\fill[black!40!white] (1.515,2.6849999999999996) rectangle (1.785,2.415);
\fill[black!40!white] (1.815,2.6849999999999996) rectangle (2.085,2.415);
\fill[black!40!white] (1.515,2.385) rectangle (1.785,2.1149999999999998);
\fill[black!40!white] (1.815,2.385) rectangle (2.085,2.1149999999999998);
\fill[black!40!white] (2.1149999999999998,2.385) rectangle (2.385,2.1149999999999998);
\fill[black!40!white] (1.515,2.085) rectangle (1.785,1.815);
\fill[black!40!white] (1.815,2.085) rectangle (2.085,1.815);
\fill[black!40!white] (2.1149999999999998,2.085) rectangle (2.385,1.815);
\fill[black!40!white] (2.415,2.085) rectangle (2.6849999999999996,1.815);
\fill[black!40!white] (1.2149999999999999,1.785) rectangle (1.485,1.515);
\fill[black!40!white] (1.515,1.785) rectangle (1.785,1.515);
\fill[black!40!white] (2.1149999999999998,1.785) rectangle (2.385,1.515);
\fill[black!40!white] (2.415,1.785) rectangle (2.6849999999999996,1.515);
\fill[black!40!white] (1.2149999999999999,1.485) rectangle (1.485,1.2149999999999999);
\fill[black!40!white] (2.415,1.485) rectangle (2.6849999999999996,1.2149999999999999);
\fill[black!40!white] (2.7150000000000003,1.485) rectangle (2.985,1.2149999999999999);
\fill[black!40!white] (3.015,1.485) rectangle (3.2849999999999997,1.2149999999999999);
\fill[black!40!white] (2.7150000000000003,1.185) rectangle (2.985,0.9149999999999999);
\fill[black!40!white] (3.015,1.185) rectangle (3.2849999999999997,0.9149999999999999);
\fill[black!40!white] (3.315,1.185) rectangle (3.5849999999999995,0.9149999999999999);
\fill[black!40!white] (3.015,0.885) rectangle (3.2849999999999997,0.6149999999999999);
\fill[black!40!white] (3.315,0.885) rectangle (3.5849999999999995,0.6149999999999999);
\fill[black!40!white] (3.615,0.885) rectangle (3.885,0.6149999999999999);
\fill[black!40!white] (2.7150000000000003,0.585) rectangle (2.985,0.315);
\fill[black!40!white] (3.015,0.585) rectangle (3.2849999999999997,0.315);
\fill[black!40!white] (3.315,0.585) rectangle (3.5849999999999995,0.315);
\fill[black!40!white] (3.615,0.585) rectangle (3.885,0.315);
\fill[black!40!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!40!white] (1.2149999999999999,0.285) rectangle (1.485,0.015000000000000013);
\fill[black!40!white] (2.415,0.285) rectangle (2.6849999999999996,0.015000000000000013);
\fill[black!40!white] (2.7150000000000003,0.285) rectangle (2.985,0.015000000000000013);
\fill[black!40!white] (3.615,0.285) rectangle (3.885,0.015000000000000013);
\draw[ultra thick] (1.2,0.0) -- (1.2,3.9);
\draw[ultra thick] (0.0,2.6999999999999997) -- (3.9,2.6999999999999997);
\node[] at (1.95,-0.7) {  $A_{13}=A_4\ast A_9$};\end{tikzpicture}

==> tikz2-14.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (4.2,4.2);
\fill[black!40!white] (0.015,4.185) rectangle (0.285,3.915);
\fill[black!40!white] (0.315,4.185) rectangle (0.585,3.915);
\fill[black!40!white] (0.6149999999999999,4.185) rectangle (0.885,3.915);
\fill[black!40!white] (0.315,3.885) rectangle (0.585,3.615);
\fill[black!40!white] (0.6149999999999999,3.885) rectangle (0.885,3.615);
\fill[black!40!white] (0.9149999999999999,3.885) rectangle (1.185,3.615);
\fill[black!40!white] (0.015,3.5849999999999995) rectangle (0.285,3.315);
\fill[black!40!white] (0.315,3.5849999999999995) rectangle (0.585,3.315);
\fill[black!40!white] (0.6149999999999999,3.5849999999999995) rectangle (0.885,3.315);
\fill[black!40!white] (0.9149999999999999,3.5849999999999995) rectangle (1.185,3.315);
\fill[black!40!white] (0.015,3.2849999999999997) rectangle (0.285,3.015);
\fill[black!40!white] (0.9149999999999999,3.2849999999999997) rectangle (1.185,3.015);
\fill[black!40!white] (1.2149999999999999,3.2849999999999997) rectangle (1.485,3.015);
\fill[black!40!white] (1.515,3.2849999999999997) rectangle (1.785,3.015);
\fill[black!40!white] (1.2149999999999999,2.985) rectangle (1.485,2.7150000000000003);
\fill[black!40!white] (1.515,2.985) rectangle (1.785,2.7150000000000003);
\fill[black!40!white] (1.815,2.985) rectangle (2.085,2.7150000000000003);
\fill[black!40!white] (1.2149999999999999,2.6849999999999996) rectangle (1.485,2.415);
\fill[black!40!white] (1.515,2.6849999999999996) rectangle (1.785,2.415);
\fill[black!40!white] (1.815,2.6849999999999996) rectangle (2.085,2.415);
\fill[black!40!white] (2.1149999999999998,2.6849999999999996) rectangle (2.385,2.415);
\fill[black!40!white] (0.015,2.385) rectangle (0.285,2.1149999999999998);
\fill[black!40!white] (0.9149999999999999,2.385) rectangle (1.185,2.1149999999999998);
\fill[black!40!white] (1.2149999999999999,2.385) rectangle (1.485,2.1149999999999998);
\fill[black!40!white] (1.815,2.385) rectangle (2.085,2.1149999999999998);
\fill[black!40!white] (2.1149999999999998,2.385) rectangle (2.385,2.1149999999999998);
\fill[black!40!white] (0.015,2.085) rectangle (0.285,1.815);
\fill[black!40!white] (2.1149999999999998,2.085) rectangle (2.385,1.815);
\fill[black!40!white] (2.415,2.085) rectangle (2.6849999999999996,1.815);
\fill[black!40!white] (2.7150000000000003,2.085) rectangle (2.985,1.815);
\fill[black!40!white] (2.415,1.785) rectangle (2.6849999999999996,1.515);
\fill[black!40!white] (2.7150000000000003,1.785) rectangle (2.985,1.515);
\fill[black!40!white] (3.015,1.785) rectangle (3.2849999999999997,1.515);
\fill[black!40!white] (2.1149999999999998,1.485) rectangle (2.385,1.2149999999999999);
\fill[black!40!white] (2.415,1.485) rectangle (2.6849999999999996,1.2149999999999999);
\fill[black!40!white] (2.7150000000000003,1.485) rectangle (2.985,1.2149999999999999);
\fill[black!40!white] (3.015,1.485) rectangle (3.2849999999999997,1.2149999999999999);
\fill[black!40!white] (2.1149999999999998,1.185) rectangle (2.385,0.9149999999999999);
\fill[black!40!white] (3.015,1.185) rectangle (3.2849999999999997,0.9149999999999999);
\fill[black!40!white] (3.315,1.185) rectangle (3.5849999999999995,0.9149999999999999);
\fill[black!40!white] (3.615,1.185) rectangle (3.885,0.9149999999999999);
\fill[black!40!white] (3.315,0.885) rectangle (3.5849999999999995,0.6149999999999999);
\fill[black!40!white] (3.615,0.885) rectangle (3.885,0.6149999999999999);
\fill[black!40!white] (3.915,0.885) rectangle (4.185,0.6149999999999999);
\fill[black!40!white] (3.315,0.585) rectangle (3.5849999999999995,0.315);
\fill[black!40!white] (3.615,0.585) rectangle (3.885,0.315);
\fill[black!40!white] (3.915,0.585) rectangle (4.185,0.315);
\fill[black!40!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!40!white] (2.1149999999999998,0.285) rectangle (2.385,0.015000000000000013);
\fill[black!40!white] (3.015,0.285) rectangle (3.2849999999999997,0.015000000000000013);
\fill[black!40!white] (3.315,0.285) rectangle (3.5849999999999995,0.015000000000000013);
\fill[black!40!white] (3.915,0.285) rectangle (4.185,0.015000000000000013);
\draw[ultra thick] (2.1,0.0) -- (2.1,4.2);
\draw[ultra thick] (0.0,2.1) -- (4.2,2.1);
\node[] at (2.1,-0.7) {  $A_{14}=A_7\ast A_7$};\end{tikzpicture}

==> tikz2-2.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (0.6,0.6);
\fill[black!40!white] (0.015,0.585) rectangle (0.285,0.315);
\fill[black!40!white] (0.315,0.585) rectangle (0.585,0.315);
\fill[black!40!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!40!white] (0.315,0.285) rectangle (0.585,0.015000000000000013);
\draw[ultra thick] (0.3,0.0) -- (0.3,0.6);
\draw[ultra thick] (0.0,0.3) -- (0.6,0.3);
\node[] at (0.3,-0.7) {  $A_{2}=I \ast I$};\end{tikzpicture}

==> tikz2-3.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (0.8999999999999999,0.8999999999999999);
\fill[black!40!white] (0.015,0.885) rectangle (0.285,0.6149999999999999);
\fill[black!40!white] (0.315,0.885) rectangle (0.585,0.6149999999999999);
\fill[black!40!white] (0.6149999999999999,0.885) rectangle (0.885,0.6149999999999999);
\fill[black!40!white] (0.315,0.585) rectangle (0.585,0.315);
\fill[black!40!white] (0.6149999999999999,0.585) rectangle (0.885,0.315);
\fill[black!40!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!40!white] (0.315,0.285) rectangle (0.585,0.015000000000000013);
\fill[black!40!white] (0.6149999999999999,0.285) rectangle (0.885,0.015000000000000013);
\draw[ultra thick] (0.3,0.0) -- (0.3,0.8999999999999999);
\draw[ultra thick] (0.0,0.6) -- (0.8999999999999999,0.6);
\node[] at (0.44999999999999996,-0.7) {  $A_{3}=I \circ A_2 $};\end{tikzpicture}

==> tikz2-4.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (1.2,1.2);
\fill[black!40!white] (0.015,1.185) rectangle (0.285,0.9149999999999999);
\fill[black!40!white] (0.315,1.185) rectangle (0.585,0.9149999999999999);
\fill[black!40!white] (0.6149999999999999,1.185) rectangle (0.885,0.9149999999999999);
\fill[black!40!white] (0.315,0.885) rectangle (0.585,0.6149999999999999);
\fill[black!40!white] (0.6149999999999999,0.885) rectangle (0.885,0.6149999999999999);
\fill[black!40!white] (0.9149999999999999,0.885) rectangle (1.185,0.6149999999999999);
\fill[black!40!white] (0.315,0.585) rectangle (0.585,0.315);
\fill[black!40!white] (0.6149999999999999,0.585) rectangle (0.885,0.315);
\fill[black!40!white] (0.9149999999999999,0.585) rectangle (1.185,0.315);
\fill[black!40!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!40!white] (0.315,0.285) rectangle (0.585,0.015000000000000013);
\fill[black!40!white] (0.9149999999999999,0.285) rectangle (1.185,0.015000000000000013);
\draw[ultra thick] (0.3,0.0) -- (0.3,1.2);
\draw[ultra thick] (0.0,0.8999999999999999) -- (1.2,0.8999999999999999);
\node[] at (0.6,-0.7) {  $A_{4}=I \circ A_3^R$};\end{tikzpicture}

==> tikz2-5.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (1.5,1.5);
\fill[black!40!white] (0.015,1.485) rectangle (0.285,1.2149999999999999);
\fill[black!40!white] (0.315,1.485) rectangle (0.585,1.2149999999999999);
\fill[black!40!white] (0.6149999999999999,1.485) rectangle (0.885,1.2149999999999999);
\fill[black!40!white] (0.315,1.185) rectangle (0.585,0.9149999999999999);
\fill[black!40!white] (0.6149999999999999,1.185) rectangle (0.885,0.9149999999999999);
\fill[black!40!white] (0.9149999999999999,1.185) rectangle (1.185,0.9149999999999999);
\fill[black!40!white] (0.015,0.885) rectangle (0.285,0.6149999999999999);
\fill[black!40!white] (0.315,0.885) rectangle (0.585,0.6149999999999999);
\fill[black!40!white] (0.6149999999999999,0.885) rectangle (0.885,0.6149999999999999);
\fill[black!40!white] (0.9149999999999999,0.885) rectangle (1.185,0.6149999999999999);
\fill[black!40!white] (0.015,0.585) rectangle (0.285,0.315);
\fill[black!40!white] (0.9149999999999999,0.585) rectangle (1.185,0.315);
\fill[black!40!white] (1.2149999999999999,0.585) rectangle (1.485,0.315);
\fill[black!40!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!40!white] (0.9149999999999999,0.285) rectangle (1.185,0.015000000000000013);
\fill[black!40!white] (1.2149999999999999,0.285) rectangle (1.485,0.015000000000000013);
\draw[ultra thick] (0.8999999999999999,0.0) -- (0.8999999999999999,1.5);
\draw[ultra thick] (0.0,0.6) -- (1.5,0.6);
\node[] at (0.75,-0.7) {  $A_{5}=A_3 \ast A_2$};\end{tikzpicture}

==> tikz2-6.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (1.7999999999999998,1.7999999999999998);
\fill[black!40!white] (0.015,1.785) rectangle (0.285,1.515);
\fill[black!40!white] (0.315,1.785) rectangle (0.585,1.515);
\fill[black!40!white] (0.6149999999999999,1.785) rectangle (0.885,1.515);
\fill[black!40!white] (0.315,1.485) rectangle (0.585,1.2149999999999999);
\fill[black!40!white] (0.6149999999999999,1.485) rectangle (0.885,1.2149999999999999);
\fill[black!40!white] (0.9149999999999999,1.485) rectangle (1.185,1.2149999999999999);
\fill[black!40!white] (0.015,1.185) rectangle (0.285,0.9149999999999999);
\fill[black!40!white] (0.315,1.185) rectangle (0.585,0.9149999999999999);
\fill[black!40!white] (0.6149999999999999,1.185) rectangle (0.885,0.9149999999999999);
\fill[black!40!white] (0.9149999999999999,1.185) rectangle (1.185,0.9149999999999999);
\fill[black!40!white] (0.015,0.885) rectangle (0.285,0.6149999999999999);
\fill[black!40!white] (0.9149999999999999,0.885) rectangle (1.185,0.6149999999999999);
\fill[black!40!white] (1.2149999999999999,0.885) rectangle (1.485,0.6149999999999999);
\fill[black!40!white] (1.515,0.885) rectangle (1.785,0.6149999999999999);
\fill[black!40!white] (1.2149999999999999,0.585) rectangle (1.485,0.315);
\fill[black!40!white] (1.515,0.585) rectangle (1.785,0.315);
\fill[black!40!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!40!white] (0.9149999999999999,0.285) rectangle (1.185,0.015000000000000013);
\fill[black!40!white] (1.2149999999999999,0.285) rectangle (1.485,0.015000000000000013);
\fill[black!40!white] (1.515,0.285) rectangle (1.785,0.015000000000000013);
\draw[ultra thick] (0.8999999999999999,0.0) -- (0.8999999999999999,1.7999999999999998);
\draw[ultra thick] (0.0,0.8999999999999999) -- (1.7999999999999998,0.8999999999999999);
\node[] at (0.8999999999999999,-0.7) {  $A_{6}=A_3\ast A_3$};\end{tikzpicture}

==> tikz2-7.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (2.1,2.1);
\fill[black!40!white] (0.015,2.085) rectangle (0.285,1.815);
\fill[black!40!white] (0.315,2.085) rectangle (0.585,1.815);
\fill[black!40!white] (0.6149999999999999,2.085) rectangle (0.885,1.815);
\fill[black!40!white] (0.315,1.785) rectangle (0.585,1.515);
\fill[black!40!white] (0.6149999999999999,1.785) rectangle (0.885,1.515);
\fill[black!40!white] (0.9149999999999999,1.785) rectangle (1.185,1.515);
\fill[black!40!white] (0.015,1.485) rectangle (0.285,1.2149999999999999);
\fill[black!40!white] (0.315,1.485) rectangle (0.585,1.2149999999999999);
\fill[black!40!white] (0.6149999999999999,1.485) rectangle (0.885,1.2149999999999999);
\fill[black!40!white] (0.9149999999999999,1.485) rectangle (1.185,1.2149999999999999);
\fill[black!40!white] (0.015,1.185) rectangle (0.285,0.9149999999999999);
\fill[black!40!white] (0.9149999999999999,1.185) rectangle (1.185,0.9149999999999999);
\fill[black!40!white] (1.2149999999999999,1.185) rectangle (1.485,0.9149999999999999);
\fill[black!40!white] (1.515,1.185) rectangle (1.785,0.9149999999999999);
\fill[black!40!white] (1.2149999999999999,0.885) rectangle (1.485,0.6149999999999999);
\fill[black!40!white] (1.515,0.885) rectangle (1.785,0.6149999999999999);
\fill[black!40!white] (1.815,0.885) rectangle (2.085,0.6149999999999999);
\fill[black!40!white] (1.2149999999999999,0.585) rectangle (1.485,0.315);
\fill[black!40!white] (1.515,0.585) rectangle (1.785,0.315);
\fill[black!40!white] (1.815,0.585) rectangle (2.085,0.315);
\fill[black!40!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!40!white] (0.9149999999999999,0.285) rectangle (1.185,0.015000000000000013);
\fill[black!40!white] (1.2149999999999999,0.285) rectangle (1.485,0.015000000000000013);
\fill[black!40!white] (1.815,0.285) rectangle (2.085,0.015000000000000013);
\draw[ultra thick] (0.8999999999999999,0.0) -- (0.8999999999999999,2.1);
\draw[ultra thick] (0.0,1.2) -- (2.1,1.2);
\node[] at (1.05,-0.7) {  $A_{7}=A_3\ast A_4$};\end{tikzpicture}

==> tikz2-8.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (2.4,2.4);
\fill[black!40!white] (0.015,2.385) rectangle (0.285,2.1149999999999998);
\fill[black!40!white] (0.315,2.385) rectangle (0.585,2.1149999999999998);
\fill[black!40!white] (0.6149999999999999,2.385) rectangle (0.885,2.1149999999999998);
\fill[black!40!white] (0.315,2.085) rectangle (0.585,1.815);
\fill[black!40!white] (0.6149999999999999,2.085) rectangle (0.885,1.815);
\fill[black!40!white] (0.9149999999999999,2.085) rectangle (1.185,1.815);
\fill[black!40!white] (0.315,1.785) rectangle (0.585,1.515);
\fill[black!40!white] (0.6149999999999999,1.785) rectangle (0.885,1.515);
\fill[black!40!white] (0.9149999999999999,1.785) rectangle (1.185,1.515);
\fill[black!40!white] (1.2149999999999999,1.785) rectangle (1.485,1.515);
\fill[black!40!white] (0.015,1.485) rectangle (0.285,1.2149999999999999);
\fill[black!40!white] (0.315,1.485) rectangle (0.585,1.2149999999999999);
\fill[black!40!white] (0.9149999999999999,1.485) rectangle (1.185,1.2149999999999999);
\fill[black!40!white] (1.2149999999999999,1.485) rectangle (1.485,1.2149999999999999);
\fill[black!40!white] (0.015,1.185) rectangle (0.285,0.9149999999999999);
\fill[black!40!white] (1.2149999999999999,1.185) rectangle (1.485,0.9149999999999999);
\fill[black!40!white] (1.515,1.185) rectangle (1.785,0.9149999999999999);
\fill[black!40!white] (1.815,1.185) rectangle (2.085,0.9149999999999999);
\fill[black!40!white] (1.515,0.885) rectangle (1.785,0.6149999999999999);
\fill[black!40!white] (1.815,0.885) rectangle (2.085,0.6149999999999999);
\fill[black!40!white] (2.1149999999999998,0.885) rectangle (2.385,0.6149999999999999);
\fill[black!40!white] (1.515,0.585) rectangle (1.785,0.315);
\fill[black!40!white] (1.815,0.585) rectangle (2.085,0.315);
\fill[black!40!white] (2.1149999999999998,0.585) rectangle (2.385,0.315);
\fill[black!40!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!40!white] (1.2149999999999999,0.285) rectangle (1.485,0.015000000000000013);
\fill[black!40!white] (1.515,0.285) rectangle (1.785,0.015000000000000013);
\fill[black!40!white] (2.1149999999999998,0.285) rectangle (2.385,0.015000000000000013);
\draw[ultra thick] (1.2,0.0) -- (1.2,2.4);
\draw[ultra thick] (0.0,1.2) -- (2.4,1.2);
\node[] at (1.2,-0.7) {  $A_{8}=A_4\ast A_4$};\end{tikzpicture}

==> tikz2-9.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (2.6999999999999997,2.6999999999999997);
\fill[black!40!white] (0.015,2.6849999999999996) rectangle (0.285,2.415);
\fill[black!40!white] (0.315,2.6849999999999996) rectangle (0.585,2.415);
\fill[black!40!white] (0.6149999999999999,2.6849999999999996) rectangle (0.885,2.415);
\fill[black!40!white] (0.315,2.385) rectangle (0.585,2.1149999999999998);
\fill[black!40!white] (0.6149999999999999,2.385) rectangle (0.885,2.1149999999999998);
\fill[black!40!white] (0.9149999999999999,2.385) rectangle (1.185,2.1149999999999998);
\fill[black!40!white] (0.315,2.085) rectangle (0.585,1.815);
\fill[black!40!white] (0.6149999999999999,2.085) rectangle (0.885,1.815);
\fill[black!40!white] (0.9149999999999999,2.085) rectangle (1.185,1.815);
\fill[black!40!white] (1.2149999999999999,2.085) rectangle (1.485,1.815);
\fill[black!40!white] (0.015,1.785) rectangle (0.285,1.515);
\fill[black!40!white] (0.315,1.785) rectangle (0.585,1.515);
\fill[black!40!white] (0.9149999999999999,1.785) rectangle (1.185,1.515);
\fill[black!40!white] (1.2149999999999999,1.785) rectangle (1.485,1.515);
\fill[black!40!white] (0.015,1.485) rectangle (0.285,1.2149999999999999);
\fill[black!40!white] (1.2149999999999999,1.485) rectangle (1.485,1.2149999999999999);
\fill[black!40!white] (1.515,1.485) rectangle (1.785,1.2149999999999999);
\fill[black!40!white] (1.815,1.485) rectangle (2.085,1.2149999999999999);
\fill[black!40!white] (1.515,1.185) rectangle (1.785,0.9149999999999999);
\fill[black!40!white] (1.815,1.185) rectangle (2.085,0.9149999999999999);
\fill[black!40!white] (2.1149999999999998,1.185) rectangle (2.385,0.9149999999999999);
\fill[black!40!white] (1.815,0.885) rectangle (2.085,0.6149999999999999);
\fill[black!40!white] (2.1149999999999998,0.885) rectangle (2.385,0.6149999999999999);
\fill[black!40!white] (2.415,0.885) rectangle (2.6849999999999996,0.6149999999999999);
\fill[black!40!white] (1.515,0.585) rectangle (1.785,0.315);
\fill[black!40!white] (1.815,0.585) rectangle (2.085,0.315);
\fill[black!40!white] (2.1149999999999998,0.585) rectangle (2.385,0.315);
\fill[black!40!white] (2.415,0.585) rectangle (2.6849999999999996,0.315);
\fill[black!40!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!40!white] (1.2149999999999999,0.285) rectangle (1.485,0.015000000000000013);
\fill[black!40!white] (1.515,0.285) rectangle (1.785,0.015000000000000013);
\fill[black!40!white] (2.415,0.285) rectangle (2.6849999999999996,0.015000000000000013);
\draw[ultra thick] (1.2,0.0) -- (1.2,2.6999999999999997);
\draw[ultra thick] (0.0,1.5) -- (2.6999999999999997,1.5);
\draw[ultra thick] (1.5,0.0) -- (1.5,1.5);
\draw[ultra thick] (1.2,1.2) -- (2.6999999999999997,1.2);
\node[] at (1.3499999999999999,-0.7) {  $A_{9}=A_4\ast \left(I \circ A_4^R\right)$};\end{tikzpicture}

==> tikz2.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (0.6,0.6);
\fill[black!60!white] (0.015,0.585) rectangle (0.285,0.315);
\fill[black!60!white] (0.315,0.585) rectangle (0.585,0.315);
\fill[black!60!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!60!white] (0.315,0.285) rectangle (0.585,0.015000000000000013);
\node[] at (0.3,-0.7) {  $\text{per}\left(A_{2}\right)=2$};\end{tikzpicture}

==> tikz3.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (0.8999999999999999,0.8999999999999999);
\fill[black!60!white] (0.015,0.885) rectangle (0.285,0.6149999999999999);
\fill[black!60!white] (0.315,0.885) rectangle (0.585,0.6149999999999999);
\fill[black!60!white] (0.6149999999999999,0.885) rectangle (0.885,0.6149999999999999);
\fill[black!60!white] (0.315,0.585) rectangle (0.585,0.315);
\fill[black!60!white] (0.6149999999999999,0.585) rectangle (0.885,0.315);
\fill[black!60!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!60!white] (0.315,0.285) rectangle (0.585,0.015000000000000013);
\fill[black!60!white] (0.6149999999999999,0.285) rectangle (0.885,0.015000000000000013);
\node[] at (0.44999999999999996,-0.7) {  $\text{per}\left(A_{3}\right)=4$};\end{tikzpicture}

==> tikz4.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (1.2,1.2);
\fill[black!60!white] (0.015,1.185) rectangle (0.285,0.9149999999999999);
\fill[black!60!white] (0.315,1.185) rectangle (0.585,0.9149999999999999);
\fill[black!60!white] (0.6149999999999999,1.185) rectangle (0.885,0.9149999999999999);
\fill[black!60!white] (0.315,0.885) rectangle (0.585,0.6149999999999999);
\fill[black!60!white] (0.6149999999999999,0.885) rectangle (0.885,0.6149999999999999);
\fill[black!60!white] (0.9149999999999999,0.885) rectangle (1.185,0.6149999999999999);
\fill[black!60!white] (0.315,0.585) rectangle (0.585,0.315);
\fill[black!60!white] (0.6149999999999999,0.585) rectangle (0.885,0.315);
\fill[black!60!white] (0.9149999999999999,0.585) rectangle (1.185,0.315);
\fill[black!60!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!60!white] (0.315,0.285) rectangle (0.585,0.015000000000000013);
\fill[black!60!white] (0.9149999999999999,0.285) rectangle (1.185,0.015000000000000013);
\node[] at (0.6,-0.7) {  $\text{per}\left(A_{4}\right)=8$};\end{tikzpicture}

==> tikz5.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (1.5,1.5);
\fill[black!60!white] (0.015,1.485) rectangle (0.285,1.2149999999999999);
\fill[black!60!white] (0.315,1.485) rectangle (0.585,1.2149999999999999);
\fill[black!60!white] (0.6149999999999999,1.485) rectangle (0.885,1.2149999999999999);
\fill[black!60!white] (0.315,1.185) rectangle (0.585,0.9149999999999999);
\fill[black!60!white] (0.6149999999999999,1.185) rectangle (0.885,0.9149999999999999);
\fill[black!60!white] (0.9149999999999999,1.185) rectangle (1.185,0.9149999999999999);
\fill[black!60!white] (0.015,0.885) rectangle (0.285,0.6149999999999999);
\fill[black!60!white] (0.315,0.885) rectangle (0.585,0.6149999999999999);
\fill[black!60!white] (0.6149999999999999,0.885) rectangle (0.885,0.6149999999999999);
\fill[black!60!white] (0.9149999999999999,0.885) rectangle (1.185,0.6149999999999999);
\fill[black!60!white] (0.015,0.585) rectangle (0.285,0.315);
\fill[black!60!white] (0.9149999999999999,0.585) rectangle (1.185,0.315);
\fill[black!60!white] (1.2149999999999999,0.585) rectangle (1.485,0.315);
\fill[black!60!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!60!white] (0.9149999999999999,0.285) rectangle (1.185,0.015000000000000013);
\fill[black!60!white] (1.2149999999999999,0.285) rectangle (1.485,0.015000000000000013);
\node[] at (0.75,-0.7) {  $\text{per}\left(A_{5}\right)=16$};\end{tikzpicture}

==> tikz6.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (1.7999999999999998,1.7999999999999998);
\fill[black!60!white] (0.015,1.785) rectangle (0.285,1.515);
\fill[black!60!white] (0.315,1.785) rectangle (0.585,1.515);
\fill[black!60!white] (0.6149999999999999,1.785) rectangle (0.885,1.515);
\fill[black!60!white] (0.315,1.485) rectangle (0.585,1.2149999999999999);
\fill[black!60!white] (0.6149999999999999,1.485) rectangle (0.885,1.2149999999999999);
\fill[black!60!white] (0.9149999999999999,1.485) rectangle (1.185,1.2149999999999999);
\fill[black!60!white] (0.015,1.185) rectangle (0.285,0.9149999999999999);
\fill[black!60!white] (0.315,1.185) rectangle (0.585,0.9149999999999999);
\fill[black!60!white] (0.6149999999999999,1.185) rectangle (0.885,0.9149999999999999);
\fill[black!60!white] (0.9149999999999999,1.185) rectangle (1.185,0.9149999999999999);
\fill[black!60!white] (0.015,0.885) rectangle (0.285,0.6149999999999999);
\fill[black!60!white] (0.9149999999999999,0.885) rectangle (1.185,0.6149999999999999);
\fill[black!60!white] (1.2149999999999999,0.885) rectangle (1.485,0.6149999999999999);
\fill[black!60!white] (1.515,0.885) rectangle (1.785,0.6149999999999999);
\fill[black!60!white] (1.2149999999999999,0.585) rectangle (1.485,0.315);
\fill[black!60!white] (1.515,0.585) rectangle (1.785,0.315);
\fill[black!60!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!60!white] (0.9149999999999999,0.285) rectangle (1.185,0.015000000000000013);
\fill[black!60!white] (1.2149999999999999,0.285) rectangle (1.485,0.015000000000000013);
\fill[black!60!white] (1.515,0.285) rectangle (1.785,0.015000000000000013);
\node[] at (0.8999999999999999,-0.7) {  $\text{per}\left(A_{6}\right)=32$};\end{tikzpicture}

==> tikz7.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (2.1,2.1);
\fill[black!60!white] (0.015,2.085) rectangle (0.285,1.815);
\fill[black!60!white] (0.315,2.085) rectangle (0.585,1.815);
\fill[black!60!white] (0.6149999999999999,2.085) rectangle (0.885,1.815);
\fill[black!60!white] (0.315,1.785) rectangle (0.585,1.515);
\fill[black!60!white] (0.6149999999999999,1.785) rectangle (0.885,1.515);
\fill[black!60!white] (0.9149999999999999,1.785) rectangle (1.185,1.515);
\fill[black!60!white] (0.015,1.485) rectangle (0.285,1.2149999999999999);
\fill[black!60!white] (0.315,1.485) rectangle (0.585,1.2149999999999999);
\fill[black!60!white] (0.6149999999999999,1.485) rectangle (0.885,1.2149999999999999);
\fill[black!60!white] (0.9149999999999999,1.485) rectangle (1.185,1.2149999999999999);
\fill[black!60!white] (0.015,1.185) rectangle (0.285,0.9149999999999999);
\fill[black!60!white] (0.9149999999999999,1.185) rectangle (1.185,0.9149999999999999);
\fill[black!60!white] (1.2149999999999999,1.185) rectangle (1.485,0.9149999999999999);
\fill[black!60!white] (1.515,1.185) rectangle (1.785,0.9149999999999999);
\fill[black!60!white] (1.2149999999999999,0.885) rectangle (1.485,0.6149999999999999);
\fill[black!60!white] (1.515,0.885) rectangle (1.785,0.6149999999999999);
\fill[black!60!white] (1.815,0.885) rectangle (2.085,0.6149999999999999);
\fill[black!60!white] (1.2149999999999999,0.585) rectangle (1.485,0.315);
\fill[black!60!white] (1.515,0.585) rectangle (1.785,0.315);
\fill[black!60!white] (1.815,0.585) rectangle (2.085,0.315);
\fill[black!60!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!60!white] (0.9149999999999999,0.285) rectangle (1.185,0.015000000000000013);
\fill[black!60!white] (1.2149999999999999,0.285) rectangle (1.485,0.015000000000000013);
\fill[black!60!white] (1.815,0.285) rectangle (2.085,0.015000000000000013);
\node[] at (1.05,-0.7) {  $\text{per}\left(A_{7}\right)=64$};\end{tikzpicture}

==> tikz8.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (2.4,2.4);
\fill[black!60!white] (0.015,2.385) rectangle (0.285,2.1149999999999998);
\fill[black!60!white] (0.315,2.385) rectangle (0.585,2.1149999999999998);
\fill[black!60!white] (0.6149999999999999,2.385) rectangle (0.885,2.1149999999999998);
\fill[black!60!white] (0.315,2.085) rectangle (0.585,1.815);
\fill[black!60!white] (0.6149999999999999,2.085) rectangle (0.885,1.815);
\fill[black!60!white] (0.9149999999999999,2.085) rectangle (1.185,1.815);
\fill[black!60!white] (0.315,1.785) rectangle (0.585,1.515);
\fill[black!60!white] (0.6149999999999999,1.785) rectangle (0.885,1.515);
\fill[black!60!white] (0.9149999999999999,1.785) rectangle (1.185,1.515);
\fill[black!60!white] (1.2149999999999999,1.785) rectangle (1.485,1.515);
\fill[black!60!white] (0.015,1.485) rectangle (0.285,1.2149999999999999);
\fill[black!60!white] (0.315,1.485) rectangle (0.585,1.2149999999999999);
\fill[black!60!white] (0.9149999999999999,1.485) rectangle (1.185,1.2149999999999999);
\fill[black!60!white] (1.2149999999999999,1.485) rectangle (1.485,1.2149999999999999);
\fill[black!60!white] (0.015,1.185) rectangle (0.285,0.9149999999999999);
\fill[black!60!white] (1.2149999999999999,1.185) rectangle (1.485,0.9149999999999999);
\fill[black!60!white] (1.515,1.185) rectangle (1.785,0.9149999999999999);
\fill[black!60!white] (1.815,1.185) rectangle (2.085,0.9149999999999999);
\fill[black!60!white] (1.515,0.885) rectangle (1.785,0.6149999999999999);
\fill[black!60!white] (1.815,0.885) rectangle (2.085,0.6149999999999999);
\fill[black!60!white] (2.1149999999999998,0.885) rectangle (2.385,0.6149999999999999);
\fill[black!60!white] (1.515,0.585) rectangle (1.785,0.315);
\fill[black!60!white] (1.815,0.585) rectangle (2.085,0.315);
\fill[black!60!white] (2.1149999999999998,0.585) rectangle (2.385,0.315);
\fill[black!60!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!60!white] (1.2149999999999999,0.285) rectangle (1.485,0.015000000000000013);
\fill[black!60!white] (1.515,0.285) rectangle (1.785,0.015000000000000013);
\fill[black!60!white] (2.1149999999999998,0.285) rectangle (2.385,0.015000000000000013);
\node[] at (1.2,-0.7) {  $\text{per}\left(A_{8}\right)=120$};\end{tikzpicture}

==> tikz9.tex <==
\begin{tikzpicture}
\draw[step=0.3cm,gray,thin] (0,0) grid (2.6999999999999997,2.6999999999999997);
\fill[black!60!white] (0.015,2.6849999999999996) rectangle (0.285,2.415);
\fill[black!60!white] (0.315,2.6849999999999996) rectangle (0.585,2.415);
\fill[black!60!white] (0.6149999999999999,2.6849999999999996) rectangle (0.885,2.415);
\fill[black!60!white] (0.315,2.385) rectangle (0.585,2.1149999999999998);
\fill[black!60!white] (0.6149999999999999,2.385) rectangle (0.885,2.1149999999999998);
\fill[black!60!white] (0.9149999999999999,2.385) rectangle (1.185,2.1149999999999998);
\fill[black!60!white] (0.315,2.085) rectangle (0.585,1.815);
\fill[black!60!white] (0.6149999999999999,2.085) rectangle (0.885,1.815);
\fill[black!60!white] (0.9149999999999999,2.085) rectangle (1.185,1.815);
\fill[black!60!white] (1.2149999999999999,2.085) rectangle (1.485,1.815);
\fill[black!60!white] (0.015,1.785) rectangle (0.285,1.515);
\fill[black!60!white] (0.315,1.785) rectangle (0.585,1.515);
\fill[black!60!white] (0.9149999999999999,1.785) rectangle (1.185,1.515);
\fill[black!60!white] (1.2149999999999999,1.785) rectangle (1.485,1.515);
\fill[black!60!white] (0.015,1.485) rectangle (0.285,1.2149999999999999);
\fill[black!60!white] (1.2149999999999999,1.485) rectangle (1.485,1.2149999999999999);
\fill[black!60!white] (1.515,1.485) rectangle (1.785,1.2149999999999999);
\fill[black!60!white] (1.815,1.485) rectangle (2.085,1.2149999999999999);
\fill[black!60!white] (1.515,1.185) rectangle (1.785,0.9149999999999999);
\fill[black!60!white] (1.815,1.185) rectangle (2.085,0.9149999999999999);
\fill[black!60!white] (2.1149999999999998,1.185) rectangle (2.385,0.9149999999999999);
\fill[black!60!white] (1.815,0.885) rectangle (2.085,0.6149999999999999);
\fill[black!60!white] (2.1149999999999998,0.885) rectangle (2.385,0.6149999999999999);
\fill[black!60!white] (2.415,0.885) rectangle (2.6849999999999996,0.6149999999999999);
\fill[black!60!white] (1.515,0.585) rectangle (1.785,0.315);
\fill[black!60!white] (1.815,0.585) rectangle (2.085,0.315);
\fill[black!60!white] (2.1149999999999998,0.585) rectangle (2.385,0.315);
\fill[black!60!white] (2.415,0.585) rectangle (2.6849999999999996,0.315);
\fill[black!60!white] (0.015,0.285) rectangle (0.285,0.015000000000000013);
\fill[black!60!white] (1.2149999999999999,0.285) rectangle (1.485,0.015000000000000013);
\fill[black!60!white] (1.515,0.285) rectangle (1.785,0.015000000000000013);
\fill[black!60!white] (2.415,0.285) rectangle (2.6849999999999996,0.015000000000000013);
\node[] at (1.3499999999999999,-0.7) {  $\text{per}\left(A_{9}\right)=225$};\end{tikzpicture}
